Programmable GPU-Accelerated dApps for Real-Time Edge Inference and ISAC on NVIDIA Aerial Testbed

The transition of cellular networks to (i) software-based systems on commodity hardware and (ii) platforms for services beyond connectivity introduces critical system-level challenges. As sensing emerges as a key feature toward 6G standardization, supporting Integrated Sensing and Communication (ISAC) with limited bandwidth and piggybacking on communication signals, while maintaining high reliability and performance, remains a fundamental challenge. In this paper, we provide two key contributions. First, we present a programmable, open-source framework for processing PHY signals through real-time, GPU-accelerated Artificial Intelligence (AI) applications on the edge Radio Access Network (RAN) infrastructure. Building on the Open RAN dApp architecture, the framework interfaces with a GPU-accelerated gNB based on NVIDIA Aerial Testbed (ATB), feeding PHY data to custom AI logic with about 84 $\mu$s of framework latency per slot and control loops with inference in about 123 $\mu$s for lightweight TensorRT models, multiple inference engines, and support for several AI backends. We evaluate the framework on two GPU platforms, with different GPU sharing modes and an increasing number of cells and dApps. Second, we demonstrate the framework capabilities through cuSense, an indoor localization dApp that consumes uplink DMRS channel estimates, removes static multipath components, and runs a neural network to infer the position of a moving person. Evaluated on a 3GPP-compliant 5G NR deployment, cuSense achieves a mean localization error of 73 cm on runs unseen during training, with 79% of predictions falling within 1 meter, and runs live in 241 $\mu$s, without dedicated sensing hardware or modifications to the 5G signals. The framework is released as open source, together with the cuSense dataset, providing a reference design for future AI-native RANs and ISAC applications.

==> figures_tex/cusense_cdf.tex <==
\begin{tikzpicture}
\definecolor{cs0}{HTML}{1F77B4}
\definecolor{cs1}{HTML}{FF7F0E}
\definecolor{cs2}{HTML}{2CA02C}
\begin{axis}[
name=bars, at={(0,0)}, anchor=south west, width=0.30\linewidth, height=0.34\linewidth, scale only axis,
xmin=-0.5, xmax=2.5, ymin=0, ymax=100, xtick={0,1,2}, ytick={0,20,40,60,80,100},
xticklabels={{$\leq$0.5~m\\Cat.~4},{$\leq$1~m\\Cat.~3},{$\leq$2~m\\Cat.~2}},
xticklabel style={font=\scriptsize, align=center}, yticklabel style={font=\scriptsize},
ylabel={Within threshold [\%]}, ylabel style={font=\footnotesize}, ymajorgrids, grid style={black!12},
axis x line*=bottom, axis y line*=left, xtick style={draw=none}, clip=false,
]
\draw[draw=black, line width=0.2pt, fill=cs0, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:-0.390,0) rectangle (axis cs:-0.130,33.02);
\node[font=\fontsize{6.5pt}{7.5pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:-0.260,33.02) {33.0};
\draw[draw=black, line width=0.2pt, fill=cs0, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:0.610,0) rectangle (axis cs:0.870,65.05);
\node[font=\fontsize{6.5pt}{7.5pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.740,65.05) {65.1};
\draw[draw=black, line width=0.2pt, fill=cs0, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:1.610,0) rectangle (axis cs:1.870,87.93);
\node[font=\fontsize{6.5pt}{7.5pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.740,87.93) {87.9};
\draw[draw=black, line width=0.2pt, fill=cs1, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:-0.130,0) rectangle (axis cs:0.130,36.81);
\node[font=\fontsize{6.5pt}{7.5pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.000,36.81) {36.8};
\draw[draw=black, line width=0.2pt, fill=cs1, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:0.870,0) rectangle (axis cs:1.130,69.73);
\node[font=\fontsize{6.5pt}{7.5pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.000,69.73) {69.7};
\draw[draw=black, line width=0.2pt, fill=cs1, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:1.870,0) rectangle (axis cs:2.130,90.56);
\node[font=\fontsize{6.5pt}{7.5pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.000,90.56) {90.6};
\draw[draw=black, line width=0.2pt, fill=cs2, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:0.130,0) rectangle (axis cs:0.390,42.58);
\node[font=\fontsize{6.5pt}{7.5pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.260,42.58) {42.6};
\draw[draw=black, line width=0.2pt, fill=cs2, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:1.130,0) rectangle (axis cs:1.390,78.64);
\node[font=\fontsize{6.5pt}{7.5pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.260,78.64) {78.6};
\draw[draw=black, line width=0.2pt, fill=cs2, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:2.130,0) rectangle (axis cs:2.390,94.41);
\node[font=\fontsize{6.5pt}{7.5pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.260,94.41) {94.4};
\end{axis}
\node[font=\footnotesize, anchor=north] at ([yshift=-24pt]bars.south) {(a)};
\begin{axis}[
name=cdf, at={(0.44\linewidth,0)}, anchor=south west, width=0.40\linewidth, height=0.34\linewidth, scale only axis,
xmin=0, xmax=6, ymin=0, ymax=100, xtick={0,1,2,3,4,5,6}, ytick={0,20,40,60,80,100},
xticklabel style={font=\scriptsize}, yticklabel style={font=\scriptsize},
xlabel={Localization error [m]}, ylabel={CDF [\%]}, xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize}, xmajorgrids, ymajorgrids, grid style={black!12}, clip=false,
]
\draw[black!55, dashed, thin] (axis cs:0.5,0) -- (axis cs:0.5,100);
\node[black!65, font=\fontsize{6.5pt}{7.5pt}\selectfont, rotate=90, anchor=north west, inner sep=1pt] at (axis cs:0.5,1) {Cat.~4};
\draw[black!55, dashed, thin] (axis cs:1.0,0) -- (axis cs:1.0,100);
\node[black!65, font=\fontsize{6.5pt}{7.5pt}\selectfont, rotate=90, anchor=north west, inner sep=1pt] at (axis cs:1.0,1) {Cat.~3};
\draw[black!55, dashed, thin] (axis cs:2.0,0) -- (axis cs:2.0,100);
\node[black!65, font=\fontsize{6.5pt}{7.5pt}\selectfont, rotate=90, anchor=north west, inner sep=1pt] at (axis cs:2.0,1) {Cat.~2};
\draw[black!60, densely dotted] (axis cs:0,95) -- (axis cs:6,95);
\addplot[const plot, cs0, thick] coordinates {(0.0000,0.000) (0.0000,2.452) (0.1736,9.970) (0.2455,16.343) (0.3471,21.212) (0.3881,29.692) (0.4909,33.020) (0.5207,35.965) (0.5489,41.711) (0.6258,46.343) (0.6943,48.213) (0.7157,51.688) (0.7364,53.394) (0.7762,56.443) (0.8679,60.047) (0.8850,62.290) (0.9347,64.138) (0.9819,65.052) (1.0121,66.646) (1.0414,67.378) (1.0558,68.792) (1.0978,69.860) (1.1114,71.144) (1.1644,72.058) (1.2150,72.579) (1.2273,73.992) (1.2516,74.917) (1.2636,75.692) (1.3219,76.330) (1.3556,77.103) (1.3886,77.441) (1.3994,78.723) (1.4313,79.247) (1.4728,79.594) (1.4830,80.076) (1.4931,80.593) (1.5525,81.052) (1.5621,81.298) (1.5718,81.843) (1.6002,82.679) (1.6375,83.071) (1.6466,83.416) (1.7095,83.734) (1.7183,83.952) (1.7357,84.452) (1.7444,84.805) (1.7701,85.130) (1.7870,85.432) (1.8121,85.671) (1.8451,86.012) (1.8694,86.277) (1.8775,86.535) (1.9093,86.641) (1.9172,86.910) (1.9406,87.386) (1.9637,87.509) (1.9790,87.929) (2.0242,88.084) (2.0316,88.291) (2.0829,88.399) (2.0901,88.793) (2.0973,88.967) (2.1116,89.204) (2.1187,89.355) (2.1470,89.545) (2.1748,89.652) (2.1955,89.797) (2.2092,89.894) (2.2228,90.049) (2.2564,90.273) (2.2631,90.568) (2.2830,90.734) (2.3157,90.872) (2.3287,90.988) (2.3352,91.122) (2.3608,91.344) (2.4113,91.482) (2.4176,91.561) (2.4300,91.607) (2.4362,91.721) (2.4547,91.943) (2.4669,92.042) (2.4852,92.255) (2.5033,92.354) (2.5272,92.470) (2.5628,92.561) (2.5803,92.735) (2.6036,92.901) (2.6094,93.015) (2.6266,93.128) (2.6438,93.179) (2.6495,93.240) (2.6551,93.369) (2.6946,93.446) (2.7001,93.498) (2.7113,93.558) (2.7168,93.647) (2.7444,93.808) (2.7771,93.836) (2.7826,93.916) (2.7988,94.058) (2.8041,94.119) (2.8255,94.310) (2.8468,94.358) (2.8626,94.440) (2.8731,94.485) (2.8888,94.526) (2.9096,94.586) (2.9456,94.621) (2.9507,94.694) (2.9558,94.810) (2.9660,94.868) (2.9711,94.916) (2.9862,94.965) (2.9963,95.036) (3.0313,95.146) (3.0363,95.183) (3.0708,95.245) (3.0757,95.303) (3.0904,95.329) (3.1049,95.377) (3.1243,95.387) (3.1291,95.536) (3.1435,95.584) (3.1674,95.663) (3.1863,95.696) (3.1911,95.760) (3.2005,95.864) (3.2286,95.889) (3.2426,95.930) (3.2611,95.956) (3.2749,95.991) (3.2933,96.023) (3.2979,96.032) (3.3024,96.055) (3.3161,96.141) (3.3342,96.176) (3.3387,96.264) (3.3522,96.299) (3.3701,96.413) (3.4101,96.478) (3.4190,96.501) (3.4234,96.542) (3.4365,96.559) (3.4453,96.598) (3.4584,96.635) (3.4714,96.659) (3.4758,96.669) (3.4887,96.691) (3.4931,96.723) (3.5103,96.771) (3.5146,96.831) (3.5402,96.898) (3.5614,96.924) (3.5741,96.941) (3.5783,97.029) (3.6118,97.053) (3.6243,97.089) (3.6450,97.096) (3.6491,97.128) (3.6615,97.152) (3.6779,97.195) (3.6820,97.223) (3.6902,97.242) (3.7105,97.292) (3.7146,97.301) (3.7267,97.318) (3.7388,97.344) (3.7469,97.400) (3.7549,97.417) (3.7909,97.438) (3.8067,97.475) (3.8107,97.499) (3.8186,97.516) (3.8225,97.548) (3.8343,97.561) (3.8422,97.594) (3.8539,97.622) (3.8812,97.656) (3.9005,97.684) (3.9159,97.723) (3.9275,97.725) (3.9351,97.740) (3.9580,97.772) (3.9618,97.790) (3.9656,97.798) (3.9921,97.811) (3.9959,97.841) (4.0072,97.867) (4.0260,97.874) (4.0372,97.895) (4.0483,97.915) (4.0521,97.945) (4.0632,97.968) (4.0669,97.981) (4.0854,97.992) (4.0964,98.001) (4.1148,98.024) (4.1257,98.052) (4.1403,98.068) (4.1657,98.070) (4.1693,98.080) (4.1729,98.102) (4.1802,98.128) (4.1945,98.139) (4.1981,98.160) (4.2017,98.162) (4.2232,98.173) (4.2267,98.184) (4.2374,98.190) (4.2552,98.203) (4.2693,98.216) (4.2869,98.240) (4.2939,98.244) (4.2974,98.257) (4.3114,98.268) (4.3393,98.287) (4.3428,98.294) (4.3497,98.307) (4.3531,98.322) (4.3704,98.324) (4.3807,98.337) (4.3910,98.339) (4.4184,98.341) (4.4252,98.399) (4.4354,98.412) (4.4456,98.417) (4.4490,98.425) (4.4625,98.429) (4.4794,98.442) (4.5028,98.466) (4.5062,98.473) (4.5129,98.490) (4.5162,98.503) (4.5262,98.522) (4.5428,98.535) (4.5560,98.544) (4.5660,98.548) (4.5824,98.574) (4.5857,98.582) (4.5955,98.585) (4.6119,98.591) (4.6217,98.600) (4.6315,98.604) (4.6574,98.613) (4.6639,98.619) (4.6703,98.630) (4.6736,98.651) (4.6864,98.656) (4.6896,98.666) (4.6993,98.671) (4.7153,98.675) (4.7217,98.692) (4.7376,98.703) (4.7408,98.720) (4.7661,98.740) (4.7756,98.744) (4.7882,98.753) (4.8007,98.761) (4.8133,98.768) (4.8227,98.772) (4.8351,98.774) (4.8631,98.787) (4.8724,98.791) (4.8878,98.802) (4.8909,98.811) (4.9001,98.817) (4.9093,98.822) (4.9124,98.830) (4.9155,98.845) (4.9338,98.852) (4.9369,98.856) (4.9399,98.862) (4.9643,98.869) (4.9703,98.873) (4.9734,98.880) (4.9975,98.884) (5.0066,98.893) (5.0336,98.899) (5.0366,98.906) (5.0455,98.921) (5.0545,98.923) (5.0604,98.936) (5.0694,98.940) (5.0812,98.942) (5.1049,98.955) (5.1255,98.962) (5.1284,98.968) (5.1519,98.970) (5.1548,98.979) (5.1606,98.987) (5.1781,98.992) (5.2014,98.998) (5.2071,99.000) (5.2100,99.018) (5.2216,99.020) (5.2331,99.024) (5.2475,99.026) (5.2790,99.039) (5.2904,99.056) (5.2989,99.059) (5.3103,99.063) (5.3244,99.069) (5.3470,99.074) (5.3583,99.076) (5.3611,99.091) (5.3807,99.093) (5.3835,99.097) (5.3919,99.102) (5.4059,99.110) (5.4225,99.115) (5.4336,99.119) (5.4475,99.134) (5.4503,99.143) (5.4888,99.145) (5.5135,99.151) (5.5162,99.158) (5.5353,99.160) (5.5380,99.162) (5.5570,99.166) (5.5894,99.173) (5.5975,99.186) (5.6029,99.196) (5.6083,99.199) (5.6217,99.201) (5.6324,99.205) (5.6511,99.207) (5.6670,99.211) (5.6750,99.218) (5.6856,99.224) (5.7094,99.229) (5.7252,99.233) (5.7305,99.235) (5.7384,99.237) (5.7462,99.240) (5.7489,99.244) (5.7698,99.248) (5.7802,99.252) (5.8010,99.255) (5.8192,99.257) (5.8218,99.263) (5.8347,99.283) (5.8553,99.287) (5.8733,99.302) (5.8912,99.304) (5.8963,99.306) (5.9014,99.308) (5.9116,99.311) (5.9371,99.313) (5.9775,99.317) (5.9851,99.330) (5.9951,99.332) (6.0000,99.332)};
\addplot[const plot, cs1, thick] coordinates {(0.0000,0.000) (0.0000,2.708) (0.1736,11.573) (0.2455,18.454) (0.3471,23.513) (0.3881,33.089) (0.4909,36.810) (0.5207,40.046) (0.5489,46.050) (0.6258,50.899) (0.6943,52.860) (0.7157,56.559) (0.7364,58.565) (0.7762,61.568) (0.8679,65.373) (0.8850,67.462) (0.9347,68.906) (0.9819,69.729) (1.0121,71.136) (1.0414,72.045) (1.0558,73.370) (1.0978,74.378) (1.1114,75.513) (1.1644,76.418) (1.2150,76.868) (1.2273,78.133) (1.2516,78.943) (1.2636,79.656) (1.3219,80.268) (1.3556,80.979) (1.3886,81.367) (1.3994,82.578) (1.4313,83.146) (1.4728,83.409) (1.4830,83.795) (1.4931,84.243) (1.5525,84.644) (1.5621,84.857) (1.5718,85.395) (1.6002,86.175) (1.6375,86.526) (1.6466,86.863) (1.7095,87.128) (1.7183,87.373) (1.7357,87.789) (1.7444,88.116) (1.7701,88.371) (1.7870,88.621) (1.8121,88.888) (1.8451,89.097) (1.8694,89.267) (1.8775,89.463) (1.9093,89.532) (1.9172,89.747) (1.9406,90.182) (1.9637,90.256) (1.9790,90.557) (2.0242,90.700) (2.0316,90.820) (2.0829,90.889) (2.0901,91.225) (2.0973,91.391) (2.1116,91.688) (2.1187,91.848) (2.1470,92.037) (2.1748,92.167) (2.1955,92.233) (2.2092,92.307) (2.2228,92.395) (2.2564,92.511) (2.2631,92.751) (2.2830,92.929) (2.3157,93.054) (2.3287,93.149) (2.3352,93.242) (2.3608,93.384) (2.4113,93.474) (2.4176,93.550) (2.4300,93.627) (2.4362,93.686) (2.4547,93.877) (2.4669,93.927) (2.4852,94.121) (2.5033,94.196) (2.5272,94.300) (2.5628,94.366) (2.5803,94.508) (2.6036,94.618) (2.6094,94.674) (2.6266,94.752) (2.6438,94.821) (2.6495,94.840) (2.6551,94.952) (2.6946,95.006) (2.7001,95.049) (2.7113,95.129) (2.7168,95.181) (2.7444,95.275) (2.7771,95.303) (2.7826,95.355) (2.7988,95.461) (2.8041,95.521) (2.8255,95.650) (2.8468,95.693) (2.8626,95.762) (2.8731,95.790) (2.8888,95.805) (2.9096,95.846) (2.9456,95.881) (2.9507,95.930) (2.9558,96.010) (2.9660,96.040) (2.9711,96.083) (2.9862,96.120) (2.9963,96.189) (3.0313,96.303) (3.0363,96.322) (3.0708,96.383) (3.0757,96.417) (3.0904,96.458) (3.1049,96.486) (3.1243,96.497) (3.1291,96.579) (3.1435,96.631) (3.1674,96.693) (3.1863,96.723) (3.1911,96.758) (3.2005,96.891) (3.2286,96.915) (3.2426,96.954) (3.2611,96.982) (3.2749,96.990) (3.2933,97.031) (3.3161,97.070) (3.3342,97.109) (3.3387,97.178) (3.3522,97.214) (3.3701,97.301) (3.4101,97.378) (3.4190,97.404) (3.4234,97.417) (3.4365,97.428) (3.4453,97.436) (3.4584,97.501) (3.4714,97.512) (3.4758,97.527) (3.4887,97.538) (3.4931,97.568) (3.5103,97.583) (3.5146,97.647) (3.5402,97.688) (3.5614,97.695) (3.5741,97.716) (3.5783,97.835) (3.6118,97.854) (3.6243,97.884) (3.6450,97.891) (3.6491,97.912) (3.6615,97.940) (3.6779,97.958) (3.6820,97.960) (3.6902,97.971) (3.7105,98.018) (3.7146,98.024) (3.7267,98.046) (3.7388,98.059) (3.7469,98.113) (3.7549,98.121) (3.7909,98.143) (3.8067,98.180) (3.8107,98.201) (3.8225,98.210) (3.8343,98.218) (3.8422,98.236) (3.8539,98.248) (3.8812,98.302) (3.9005,98.324) (3.9159,98.343) (3.9275,98.350) (3.9351,98.354) (3.9580,98.376) (3.9618,98.395) (3.9656,98.410) (3.9921,98.412) (3.9959,98.429) (4.0072,98.462) (4.0372,98.477) (4.0483,98.496) (4.0521,98.529) (4.0632,98.548) (4.0669,98.552) (4.0854,98.561) (4.0964,98.565) (4.1148,98.574) (4.1257,98.585) (4.1403,98.589) (4.1657,98.602) (4.1693,98.608) (4.1729,98.615) (4.1802,98.651) (4.1945,98.660) (4.1981,98.673) (4.2267,98.679) (4.2374,98.682) (4.2552,98.697) (4.2693,98.701) (4.2869,98.720) (4.2974,98.731) (4.3114,98.733) (4.3393,98.744) (4.3428,98.759) (4.3497,98.763) (4.3531,98.768) (4.3807,98.778) (4.4184,98.781) (4.4252,98.809) (4.4354,98.826) (4.4490,98.839) (4.4794,98.845) (4.5028,98.871) (4.5129,98.886) (4.5162,98.893) (4.5262,98.901) (4.5560,98.903) (4.5824,98.916) (4.5857,98.938) (4.6119,98.940) (4.6217,98.970) (4.6574,98.972) (4.6703,98.994) (4.6736,99.011) (4.6864,99.013) (4.6896,99.018) (4.6993,99.022) (4.7217,99.033) (4.7376,99.035) (4.7408,99.037) (4.7661,99.041) (4.7882,99.048) (4.8007,99.054) (4.8227,99.056) (4.8258,99.061) (4.8351,99.071) (4.8600,99.076) (4.8631,99.089) (4.8724,99.097) (4.8878,99.099) (4.8909,99.102) (4.9001,99.123) (4.9093,99.125) (4.9124,99.134) (4.9155,99.147) (4.9338,99.151) (4.9643,99.153) (4.9975,99.155) (5.0066,99.158) (5.0366,99.160) (5.0455,99.171) (5.0545,99.173) (5.0604,99.177) (5.0694,99.181) (5.0812,99.192) (5.1049,99.196) (5.1078,99.201) (5.1255,99.205) (5.1284,99.211) (5.1519,99.214) (5.1548,99.216) (5.1606,99.218) (5.1781,99.220) (5.2014,99.231) (5.2100,99.242) (5.2187,99.244) (5.2475,99.250) (5.2704,99.252) (5.2790,99.261) (5.2875,99.263) (5.2904,99.268) (5.2989,99.270) (5.3244,99.272) (5.3470,99.278) (5.3611,99.283) (5.3807,99.289) (5.3835,99.306) (5.3891,99.315) (5.3919,99.319) (5.4475,99.324) (5.4503,99.328) (5.4888,99.332) (5.5135,99.343) (5.5353,99.345) (5.5380,99.347) (5.5461,99.349) (5.5570,99.352) (5.5651,99.356) (5.5786,99.358) (5.5894,99.360) (5.5975,99.380) (5.6083,99.382) (5.7489,99.390) (5.7515,99.395) (5.7698,99.399) (5.8347,99.418) (5.8938,99.425) (5.9014,99.429) (5.9040,99.433) (5.9371,99.436) (5.9649,99.438) (5.9851,99.461) (5.9926,99.464) (5.9951,99.468) (6.0000,99.468)};
\addplot[const plot, cs2, thick] coordinates {(0.0000,0.000) (0.0000,2.723) (0.1736,11.972) (0.2455,20.992) (0.3471,26.900) (0.3881,38.186) (0.4909,42.581) (0.5207,46.091) (0.5489,53.028) (0.6258,58.416) (0.6943,60.374) (0.7157,64.420) (0.7364,66.349) (0.7762,69.388) (0.8679,72.898) (0.8850,75.944) (0.9347,77.844) (0.9819,78.639) (1.0121,79.854) (1.0414,80.623) (1.0558,81.780) (1.0978,82.500) (1.1114,83.273) (1.1644,83.868) (1.2150,84.628) (1.2273,85.380) (1.2516,86.027) (1.2636,86.501) (1.3219,87.117) (1.3556,87.589) (1.3886,88.134) (1.3994,88.911) (1.4313,89.282) (1.4728,89.519) (1.4830,90.012) (1.4931,90.325) (1.5525,90.641) (1.5621,91.178) (1.5718,91.553) (1.6002,91.846) (1.6375,92.018) (1.6466,92.343) (1.7095,92.524) (1.7183,92.617) (1.7357,92.789) (1.7444,93.033) (1.7701,93.102) (1.7870,93.162) (1.8121,93.330) (1.8451,93.446) (1.8694,93.578) (1.8775,93.627) (1.9093,93.634) (1.9172,93.679) (1.9406,93.918) (1.9637,94.022) (1.9790,94.405) (2.0242,94.491) (2.0316,94.702) (2.0829,94.717) (2.0901,94.991) (2.0973,95.217) (2.1116,95.243) (2.1187,95.306) (2.1470,95.355) (2.1748,95.558) (2.1955,95.644) (2.2092,95.696) (2.2228,95.840) (2.2564,95.943) (2.2631,96.094) (2.2830,96.120) (2.3157,96.191) (2.3287,96.256) (2.3352,96.335) (2.3608,96.527) (2.4113,96.583) (2.4176,96.669) (2.4300,96.689) (2.4362,96.727) (2.4547,96.857) (2.4669,96.919) (2.4852,97.141) (2.5033,97.221) (2.5272,97.268) (2.5628,97.389) (2.5803,97.520) (2.6036,97.570) (2.6266,97.594) (2.6438,97.613) (2.6495,97.710) (2.6551,97.818) (2.6946,97.958) (2.7001,97.960) (2.7113,97.977) (2.7168,98.031) (2.7444,98.119) (2.7771,98.169) (2.7826,98.218) (2.8041,98.231) (2.8255,98.490) (2.8468,98.503) (2.8626,98.669) (2.9096,98.740) (2.9456,98.748) (2.9507,98.787) (2.9558,98.890) (2.9660,98.916) (2.9711,99.043) (2.9963,99.319) (3.0313,99.455) (3.0708,99.489) (3.0757,99.537) (3.1291,99.554) (3.1674,99.733) (3.1911,99.774) (3.2005,99.838) (3.2426,99.860) (3.2933,99.890) (3.4101,99.920) (3.4584,100.000) (6.0000,100.000)};
\fill[cs0] (axis cs:2.996,95) circle (1.3pt);
\fill[cs1] (axis cs:2.695,95) circle (1.3pt);
\fill[cs2] (axis cs:2.097,95) circle (1.3pt);
\node[font=\fontsize{6.5pt}{7.5pt}\selectfont, anchor=north east, fill=white, inner sep=0.5pt] (conf) at (axis cs:5.9,92) {95\% confidence};
\node[font=\fontsize{6.5pt}{7.5pt}\selectfont, anchor=north east, align=right, fill=white, inner sep=0.5pt] at ([yshift=-1pt]conf.south east) {\textcolor{cs0}{3.00~m}\\\textcolor{cs1}{2.69~m}\\\textcolor{cs2}{2.10~m}};
\end{axis}
\node[font=\footnotesize, anchor=north] at ([yshift=-24pt]cdf.south) {(b)};
\node[font=\scriptsize, anchor=south] at ([yshift=1pt]current bounding box.north) {\tikz[baseline=-0.6ex]\draw[draw=black, line width=0.2pt, fill=cs0, postaction={pattern=north east lines, pattern color=black!70}] (0,-0.08) rectangle (0.3,0.08);~Raw\quad \tikz[baseline=-0.6ex]\draw[draw=black, line width=0.2pt, fill=cs1, postaction={pattern=north west lines, pattern color=black!70}] (0,-0.08) rectangle (0.3,0.08);~Averaged\quad \tikz[baseline=-0.6ex]\draw[draw=black, line width=0.2pt, fill=cs2, postaction={pattern=horizontal lines, pattern color=black!70}] (0,-0.08) rectangle (0.3,0.08);~Kalman};
\end{tikzpicture}


==> figures_tex/cusense_dataset.tex <==
\begin{tikzpicture}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{avgcolor}{RGB}{230,159,0}
\definecolor{kalmancolor}{RGB}{86,180,233}
\definecolor{unseengray}{RGB}{220,220,220}

% Training runs bar
\node[font=\footnotesize, anchor=east] at (0.55,1.4) {Training runs};

% Train block 1
\draw[draw=black,fill=white] (0.6,1.2) rectangle (2.1,1.6);

% Validation block (10%)
\draw[draw=black,fill=avgcolor,postaction={pattern=north west lines,pattern color=black}] (2.1,1.2) rectangle (2.65,1.6);
\node[font=\tiny\bfseries,white] at (2.375,1.4) {10\%};

% Train block 2
\draw[draw=black,fill=white] (2.65,1.2) rectangle (3.85,1.6);

% Test block (10%)
\draw[draw=black,fill=kalmancolor,postaction={pattern=north east lines,pattern color=black}] (3.85,1.2) rectangle (4.4,1.6);
\node[font=\tiny\bfseries,white] at (4.125,1.4) {10\%};

% Train block 3
\draw[draw=black,fill=white] (4.4,1.2) rectangle (5.2,1.6);

% Unseen runs bar
\node[font=\footnotesize, anchor=east] at (0.55,0.7) {Unseen runs};

\draw[draw=black,fill=unseengray,postaction={pattern=vertical lines,pattern color=black}] (0.6,0.5) rectangle (5.2,0.9);

% X-axis
\draw[->] (0.6,0.2) -- (5.2,0.2);
\node[font=\footnotesize] at (2.9,0.0) {Samples};

% Legend on the right (centered vertically)
\node[
    draw=lightgray204,
    fill=white,
    fill opacity=0.8,
    font=\footnotesize,
    inner sep=3pt,
    anchor=west,
] at (5.4,0.9) {
    \begin{tabular}{@{}cl@{}}
        \tikz{\draw[draw=black,fill=white] (0,0) rectangle (0.25,0.15);} & Train \\[2pt]
        \tikz{\draw[draw=black,fill=avgcolor,postaction={pattern=north west lines,pattern color=black}] (0,0) rectangle (0.25,0.15);} & Val \\[2pt]
        \tikz{\draw[draw=black,fill=kalmancolor,postaction={pattern=north east lines,pattern color=black}] (0,0) rectangle (0.25,0.15);} & Test \\[2pt]
        \tikz{\draw[draw=black,fill=unseengray,postaction={pattern=vertical lines,pattern color=black}] (0,0) rectangle (0.25,0.15);} & Unseen \\
    \end{tabular}
};

\end{tikzpicture}

==> figures_tex/cusense_resnet.tex <==
\begin{tikzpicture}[
    node distance=0.15cm,
    >=Stealth,
    scale=0.825, transform shape,
    input/.style={rectangle, rounded corners=3pt, minimum width=1.2cm, minimum height=0.6cm,
        draw=inputcolor!80!black, fill=inputcolor!30, font=\scriptsize\bfseries, text=inputcolor!80!black},
    conv/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.45cm,
        draw=convcolor!80!black, fill=convcolor!25, font=\tiny, text=convcolor!80!black},
    bn/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.35cm,
        draw=bncolor!80!black, fill=bncolor!25, font=\tiny, text=bncolor!80!black},
    activation/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.35cm,
        draw=relucolor!80!black, fill=relucolor!20, font=\tiny, text=relucolor!80!black},
    pool/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.45cm,
        draw=poolcolor!80!black, fill=poolcolor!25, font=\tiny, text=poolcolor!80!black},
    fc/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.45cm,
        draw=fccolor!80!black, fill=fccolor!25, font=\tiny, text=fccolor!80!black},
    dropout/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.35cm,
        draw=dropcolor!80!black, fill=dropcolor!25, font=\tiny, text=dropcolor!80!black},
    softmax/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.45cm,
        draw=softmaxcolor!80!black, fill=softmaxcolor!25, font=\tiny, text=softmaxcolor!80!black},
    output/.style={rectangle, rounded corners=3pt, minimum width=1.2cm, minimum height=0.6cm,
        draw=outputcolor!80!black, fill=outputcolor!30, font=\scriptsize\bfseries, text=outputcolor!80!black},
    resblock/.style={rectangle, rounded corners=5pt, draw=arrowcolor!50, dashed, fill=resblockcolor!50, inner sep=5pt},
    arrow/.style={->, very thin, arrowcolor},
    bigarrow/.style={->, thin, arrowcolor},
    dimtext/.style={font=\tiny\itshape, gray!70},
]

% Define vertical center line
\def\centerY{0}

% ============ INPUT ============
\node[input, label={[font=\tiny\bfseries, yshift=1pt]above:CSI-based Input}] (input) at (0, \centerY - 0.26) {\textbf{$X_{\mathrm{t}}$}};
\node[dimtext, below=0.15cm of input] {$[B, A, K_v]$};

% ============ INITIAL CONV BLOCK ============
\node[conv] (conv0) at (2.2, \centerY + 0.66) {Conv1d(4$\to$64, k=7)};
\node[bn, below=0.2cm of conv0] (bn0) {BatchNorm1d};
\node[activation, below=0.2cm of bn0] (relu0) {ReLU};
\node[pool, below=0.2cm of relu0] (pool0) {MaxPool1d(2)};
\begin{scope}[on background layer]
    \node[resblock, fit=(conv0)(bn0)(relu0)(pool0), label={[font=\tiny\bfseries, yshift=1pt]above:Initial Conv}] (initblock) {};
\end{scope}
\node[dimtext, below=0.15cm of initblock] {$[B, 64, K_v/2]$};

% ============ RESNET BLOCK 1 ============
\node[conv] (conv1a) at (5.1, \centerY + 1.26) {Conv1d(64$\to$128, s=2)};
\node[bn, below=0.2cm of conv1a] (bn1a) {BatchNorm1d};
\node[activation, below=0.2cm of bn1a] (relu1a) {ReLU};
\node[conv, below=0.2cm of relu1a] (conv1b) {Conv1d(128$\to$128)};
\node[bn, below=0.2cm of conv1b] (bn1b) {BatchNorm1d};
\node[activation, below=0.2cm of bn1b] (relu1b) {ReLU};
\begin{scope}[on background layer]
    \node[resblock, fit=(conv1a)(bn1a)(relu1a)(conv1b)(bn1b)(relu1b), label={[font=\tiny\bfseries, yshift=1pt]above:Conv Block 1}] (block1) {};
\end{scope}
\node[dimtext, below=0.15cm of block1] {$[B, 128, K_v/4]$};

% ============ RESNET BLOCK 2 ============
\node[conv] (conv2a) at (8.1, \centerY + 1.26) {Conv1d(128$\to$256, s=2)};
\node[bn, below=0.2cm of conv2a] (bn2a) {BatchNorm1d};
\node[activation, below=0.2cm of bn2a] (relu2a) {ReLU};
\node[conv, below=0.2cm of relu2a] (conv2b) {Conv1d(256$\to$256)};
\node[bn, below=0.2cm of conv2b] (bn2b) {BatchNorm1d};
\node[activation, below=0.2cm of bn2b] (relu2b) {ReLU};
\begin{scope}[on background layer]
    \node[resblock, fit=(conv2a)(bn2a)(relu2a)(conv2b)(bn2b)(relu2b), label={[font=\tiny\bfseries, yshift=1pt]above:Conv Block 2}] (block2) {};
\end{scope}
\node[dimtext, below=0.15cm of block2] {$[B, 256, K_v/8]$};

% ============ RESNET BLOCK 3 ============
\node[conv] (conv3a) at (11.1, \centerY + 1.26) {Conv1d(256$\to$512, s=2)};
\node[bn, below=0.2cm of conv3a] (bn3a) {BatchNorm1d};
\node[activation, below=0.2cm of bn3a] (relu3a) {ReLU};
\node[conv, below=0.2cm of relu3a] (conv3b) {Conv1d(512$\to$512)};
\node[bn, below=0.2cm of conv3b] (bn3b) {BatchNorm1d};
\node[activation, below=0.2cm of bn3b] (relu3b) {ReLU};
\begin{scope}[on background layer]
    \node[resblock, fit=(conv3a)(bn3a)(relu3a)(conv3b)(bn3b)(relu3b), label={[font=\tiny\bfseries, yshift=1pt]above:Conv Block 3}] (block3) {};
\end{scope}
\node[dimtext, below=0.15cm of block3] {$[B, 512, K_v/16]$};

% ============ GLOBAL POOLING ============
\node[pool] (gpool) at (13.9, \centerY - 0.26) {AdaptiveAvgPool1d(1)};
\node[dimtext, below=0.15cm of gpool] {$[B, 512]$};

% ============ CLASSIFIER ============
\node[fc] (fc1) at (16.5, \centerY + 1.97) {Linear(512$\to$512)};
\node[activation, below=0.2cm of fc1] (relu4) {ReLU};
\node[dropout, below=0.2cm of relu4] (drop1) {Dropout(0.3)};
\node[fc, below=0.2cm of drop1] (fc2) {Linear(512$\to$256)};
\node[activation, below=0.2cm of fc2] (relu5) {ReLU};
\node[dropout, below=0.2cm of relu5] (drop2) {Dropout(0.15)};
\node[fc, below=0.2cm of drop2] (fc3) {Linear(256$\to$1024)};
\node[softmax, below=0.2cm of fc3] (softmax) {Softmax};
\begin{scope}[on background layer]
    \node[resblock, fit=(fc1)(relu4)(drop1)(fc2)(relu5)(drop2)(fc3)(softmax), label={[font=\tiny\bfseries, yshift=1pt]above:Classifier}] (classifier) {};
\end{scope}

% ============ OUTPUT ============
\node[output] (output) at (19.3, \centerY - 0.26) {\textbf{Location Grid}};
\node[dimtext, below=0.15cm of output] {$[B, H, W]$};

% ============ ARROWS BETWEEN BLOCKS ============
\draw[bigarrow] (input.east) -- (initblock.west);
\draw[bigarrow] (initblock.east) -- (block1.west);
\draw[bigarrow] (block1.east) -- (block2.west);
\draw[bigarrow] (block2.east) -- (block3.west);
\draw[bigarrow] (block3.east) -- (gpool.west);
\draw[bigarrow] (gpool.east) -- (classifier.west);
\draw[bigarrow] (classifier.east) -- (output.west);

% ============ INTERNAL ARROWS ============
\draw[arrow] (conv0) -- (bn0);
\draw[arrow] (bn0) -- (relu0);
\draw[arrow] (relu0) -- (pool0);

\draw[arrow] (conv1a) -- (bn1a);
\draw[arrow] (bn1a) -- (relu1a);
\draw[arrow] (relu1a) -- (conv1b);
\draw[arrow] (conv1b) -- (bn1b);
\draw[arrow] (bn1b) -- (relu1b);

\draw[arrow] (conv2a) -- (bn2a);
\draw[arrow] (bn2a) -- (relu2a);
\draw[arrow] (relu2a) -- (conv2b);
\draw[arrow] (conv2b) -- (bn2b);
\draw[arrow] (bn2b) -- (relu2b);

\draw[arrow] (conv3a) -- (bn3a);
\draw[arrow] (bn3a) -- (relu3a);
\draw[arrow] (relu3a) -- (conv3b);
\draw[arrow] (conv3b) -- (bn3b);
\draw[arrow] (bn3b) -- (relu3b);

\draw[arrow] (fc1) -- (relu4);
\draw[arrow] (relu4) -- (drop1);
\draw[arrow] (drop1) -- (fc2);
\draw[arrow] (fc2) -- (relu5);
\draw[arrow] (relu5) -- (drop2);
\draw[arrow] (drop2) -- (fc3);
\draw[arrow] (fc3) -- (softmax);

% ============ LEGEND ============
\node[above=1.9cm of input, xshift=-1.2cm] (legendtitle) {\scriptsize\bfseries Legend:};
\node[conv, right=0.15cm of legendtitle, minimum width=0.8cm, minimum height=0.3cm] (legconv) {\tiny Conv};
\node[bn, right=0.08cm of legconv, minimum width=0.6cm, minimum height=0.3cm] (legbn) {\tiny BN};
\node[activation, right=0.08cm of legbn, minimum width=0.6cm, minimum height=0.3cm] (legrelu) {\tiny ReLU};
\node[pool, right=0.08cm of legrelu, minimum width=0.6cm, minimum height=0.3cm] (legpool) {\tiny Pool};
\node[fc, right=0.08cm of legpool, minimum width=0.5cm, minimum height=0.3cm] (legfc) {\tiny FC};
\node[dropout, right=0.08cm of legfc, minimum width=0.7cm, minimum height=0.3cm] (legdrop) {\tiny Dropout};

\end{tikzpicture}

==> figures_tex/cusense_serving.tex <==
\begin{tikzpicture}
\definecolor{o0}{HTML}{AEC7E8}
\definecolor{o1}{HTML}{1F77B4}
\definecolor{o2}{HTML}{0B3C6E}
\definecolor{o3}{HTML}{9467BD}
\begin{axis}[
width=0.82\linewidth, height=0.40\linewidth, scale only axis, ymode=log,
ymin=100, ymax=20000, xmin=-0.55, xmax=4.55,
xtick={0,1,2,3,4}, xticklabels={MIG,MPS,Time-slicing,MPS,Time-slicing},
ytick={100,200,500,1000,2000,5000,10000}, yticklabels={100,200,500,1000,2000,5000,10000},
xticklabel style={font=\scriptsize}, yticklabel style={font=\scriptsize},
ylabel={Latency [$\mu$s]}, ylabel style={font=\footnotesize}, ymajorgrids, grid style={black!12},
axis x line*=bottom, axis y line*=left, xtick style={draw=none}, clip=false,
]
\draw[draw=black, line width=0.2pt, fill=o0, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:-0.380,100) rectangle (axis cs:-0.190,2138);
\draw[black, line width=0.4pt] (axis cs:-0.285,2138) -- (axis cs:-0.285,2521) (axis cs:-0.333,2521) -- (axis cs:-0.238,2521);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:-0.285,2622) {2138};
\draw[draw=black, line width=0.2pt, fill=o0, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:0.620,100) rectangle (axis cs:0.810,2107);
\draw[black, line width=0.4pt] (axis cs:0.715,2107) -- (axis cs:0.715,2502) (axis cs:0.667,2502) -- (axis cs:0.762,2502);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.715,2602) {2107};
\draw[draw=black, line width=0.2pt, fill=o0, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:1.620,100) rectangle (axis cs:1.810,5156);
\draw[black, line width=0.4pt] (axis cs:1.715,5156) -- (axis cs:1.715,5256) (axis cs:1.667,5256) -- (axis cs:1.763,5256);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.715,5466) {5156};
\draw[draw=black, line width=0.2pt, fill=o0, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:2.620,100) rectangle (axis cs:2.810,1228);
\draw[black, line width=0.4pt] (axis cs:2.715,1228) -- (axis cs:2.715,1335) (axis cs:2.668,1335) -- (axis cs:2.763,1335);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.715,1388) {1228};
\draw[draw=black, line width=0.2pt, fill=o0, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:3.620,100) rectangle (axis cs:3.810,2271);
\draw[black, line width=0.4pt] (axis cs:3.715,2271) -- (axis cs:3.715,2667) (axis cs:3.668,2667) -- (axis cs:3.763,2667);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.715,2774) {2271};
\draw[draw=black, line width=0.2pt, fill=o1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:-0.190,100) rectangle (axis cs:0.000,1460);
\draw[black, line width=0.4pt] (axis cs:-0.095,1460) -- (axis cs:-0.095,1694) (axis cs:-0.143,1694) -- (axis cs:-0.048,1694);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:-0.095,1762) {1460};
\draw[draw=black, line width=0.2pt, fill=o1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:0.810,100) rectangle (axis cs:1.000,1399);
\draw[black, line width=0.4pt] (axis cs:0.905,1399) -- (axis cs:0.905,1607) (axis cs:0.858,1607) -- (axis cs:0.953,1607);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.905,1671) {1399};
\draw[draw=black, line width=0.2pt, fill=o1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:1.810,100) rectangle (axis cs:2.000,2736);
\draw[black, line width=0.4pt] (axis cs:1.905,2736) -- (axis cs:1.905,2845) (axis cs:1.857,2845) -- (axis cs:1.953,2845);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.905,2959) {2736};
\draw[draw=black, line width=0.2pt, fill=o1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:2.810,100) rectangle (axis cs:3.000,1021);
\draw[black, line width=0.4pt] (axis cs:2.905,1021) -- (axis cs:2.905,1153) (axis cs:2.858,1153) -- (axis cs:2.953,1153);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.905,1199) {1021};
\draw[draw=black, line width=0.2pt, fill=o1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:3.810,100) rectangle (axis cs:4.000,2256);
\draw[black, line width=0.4pt] (axis cs:3.905,2256) -- (axis cs:3.905,2399) (axis cs:3.858,2399) -- (axis cs:3.953,2399);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.905,2495) {2256};
\draw[draw=black, line width=0.2pt, fill=o2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:0.000,100) rectangle (axis cs:0.190,522);
\draw[black, line width=0.4pt] (axis cs:0.095,522) -- (axis cs:0.095,626) (axis cs:0.048,626) -- (axis cs:0.143,626);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.095,651) {522};
\draw[draw=black, line width=0.2pt, fill=o2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:1.000,100) rectangle (axis cs:1.190,594);
\draw[black, line width=0.4pt] (axis cs:1.095,594) -- (axis cs:1.095,735) (axis cs:1.047,735) -- (axis cs:1.143,735);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.095,764) {594};
\draw[draw=black, line width=0.2pt, fill=o2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:2.000,100) rectangle (axis cs:2.190,883);
\draw[black, line width=0.4pt] (axis cs:2.095,883) -- (axis cs:2.095,1236) (axis cs:2.048,1236) -- (axis cs:2.143,1236);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.095,1285) {883};
\draw[draw=black, line width=0.2pt, fill=o2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:3.000,100) rectangle (axis cs:3.190,779);
\draw[black, line width=0.4pt] (axis cs:3.095,779) -- (axis cs:3.095,1409) (axis cs:3.048,1409) -- (axis cs:3.143,1409);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.095,1465) {779};
\draw[draw=black, line width=0.2pt, fill=o2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:4.000,100) rectangle (axis cs:4.190,1094);
\draw[black, line width=0.4pt] (axis cs:4.095,1094) -- (axis cs:4.095,1425) (axis cs:4.047,1425) -- (axis cs:4.143,1425);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4.095,1482) {1094};
\draw[draw=black, line width=0.2pt, fill=o3, postaction={pattern=crosshatch, pattern color=black!70}] (axis cs:0.190,100) rectangle (axis cs:0.380,241);
\draw[black, line width=0.4pt] (axis cs:0.285,241) -- (axis cs:0.285,249) (axis cs:0.238,249) -- (axis cs:0.333,249);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.285,259) {241};
\draw[draw=black, line width=0.2pt, fill=o3, postaction={pattern=crosshatch, pattern color=black!70}] (axis cs:1.190,100) rectangle (axis cs:1.380,275);
\draw[black, line width=0.4pt] (axis cs:1.285,275) -- (axis cs:1.285,292) (axis cs:1.237,292) -- (axis cs:1.333,292);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.285,304) {275};
\draw[draw=black, line width=0.2pt, fill=o3, postaction={pattern=crosshatch, pattern color=black!70}] (axis cs:2.190,100) rectangle (axis cs:2.380,713);
\draw[black, line width=0.4pt] (axis cs:2.285,713) -- (axis cs:2.285,721) (axis cs:2.238,721) -- (axis cs:2.333,721);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.285,750) {713};
\draw[draw=black, line width=0.2pt, fill=o3, postaction={pattern=crosshatch, pattern color=black!70}] (axis cs:3.190,100) rectangle (axis cs:3.380,399);
\draw[black, line width=0.4pt] (axis cs:3.285,399) -- (axis cs:3.285,470) (axis cs:3.238,470) -- (axis cs:3.333,470);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.285,489) {399};
\draw[draw=black, line width=0.2pt, fill=o3, postaction={pattern=crosshatch, pattern color=black!70}] (axis cs:4.190,100) rectangle (axis cs:4.380,689);
\draw[black, line width=0.4pt] (axis cs:4.285,689) -- (axis cs:4.285,751) (axis cs:4.237,751) -- (axis cs:4.333,751);
\node[font=\fontsize{5.5pt}{6pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4.285,781) {689};
\draw[black!50] (axis cs:2.5,100) -- (axis cs:2.5,20000);
\node[font=\footnotesize, anchor=north] at (axis cs:1,20000) {GH200};
\node[font=\footnotesize, anchor=north] at (axis cs:3.5,20000) {DGX Spark};
\end{axis}
\node[font=\scriptsize, anchor=south, inner sep=0pt] at ([yshift=3pt]current bounding box.north) {\begin{tabular}{@{}l@{\quad}l@{}}\tikz[baseline=-0.6ex]\draw[draw=black, line width=0.2pt, fill=o0, postaction={pattern=horizontal lines, pattern color=black!70}] (0,-0.08) rectangle (0.3,0.08);~Triton, Python + TorchScript & \tikz[baseline=-0.6ex]\draw[draw=black, line width=0.2pt, fill=o1, postaction={pattern=north east lines, pattern color=black!70}] (0,-0.08) rectangle (0.3,0.08);~Triton, Python + TensorRT\\\tikz[baseline=-0.6ex]\draw[draw=black, line width=0.2pt, fill=o2, postaction={pattern=north west lines, pattern color=black!70}] (0,-0.08) rectangle (0.3,0.08);~Triton, fused TensorRT & \tikz[baseline=-0.6ex]\draw[draw=black, line width=0.2pt, fill=o3, postaction={pattern=crosshatch, pattern color=black!70}] (0,-0.08) rectangle (0.3,0.08);~Native CUDA + TensorRT\end{tabular}};
\end{tikzpicture}


==> figures_tex/datapath_bars.tex <==
\begin{tikzpicture}
\definecolor{s2}{HTML}{F0E442}
\definecolor{s3}{HTML}{E69F00}
\definecolor{s4}{HTML}{56B4E9}
\definecolor{s5}{HTML}{009E73}
\definecolor{s6}{HTML}{0072B2}
\definecolor{s7}{HTML}{CC79A7}
\begin{axis}[
width=\fwidth, height=\fheight, scale only axis,
xmin=0, xmax=150, ymin=-0.5, ymax=6.70,
axis y line*=left, axis x line*=bottom, xtick={0,25,50,75,100,125,150},
xticklabel style={font=\scriptsize}, yticklabel style={font=\footnotesize},
xlabel={Latency [$\mu$s]}, xlabel style={font=\footnotesize},
ytick={5.80,4.80,3.80,2.80,1.00,0.00},
yticklabels={{$\hat{\mathbf{H}}$},{I/Q},{All streams},{SRS},{MPS},{MIG}},
clip=false, legend columns=4, legend cell align=left,
legend style={font=\scriptsize, draw=none, at={(0.5,1.02)}, anchor=south, column sep=3pt},
legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.3cm,0.08cm);},
]
\addlegendimage{pattern=north east lines, pattern color=black!55, draw=black!55}
\addlegendentry{1 GPU$\rightarrow$host}
\addlegendimage{fill=s2, draw=none}
\addlegendentry{2 Notify}
\addlegendimage{fill=s3, draw=none}
\addlegendentry{3 Copy to SHM}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{fill=s4, draw=none}
\addlegendentry{4 E3 indication}
\addlegendimage{fill=s5, draw=none}
\addlegendentry{5 Processing}
\addlegendimage{fill=s6, draw=none}
\addlegendentry{6 E3 control}
\addlegendimage{fill=s7, draw=none}
\addlegendentry{7 Apply}
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,5.490) rectangle (axis cs:26.0,6.110);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:13.0,5.800) {26};
\fill[s2] (axis cs:26.00,5.490) rectangle (axis cs:28.20,6.110);
\fill[s3] (axis cs:28.20,5.490) rectangle (axis cs:36.20,6.110);
\fill[s4] (axis cs:36.20,5.490) rectangle (axis cs:55.80,6.110);
\node[font=\tiny, text=black] at (axis cs:46.00,5.800) {20};
\fill[s5] (axis cs:55.80,5.490) rectangle (axis cs:56.20,6.110);
\fill[s6] (axis cs:56.20,5.490) rectangle (axis cs:69.10,6.110);
\node[font=\tiny, text=white] at (axis cs:62.65,5.800) {13};
\fill[s7] (axis cs:69.10,5.490) rectangle (axis cs:72.10,6.110);
\node[font=\scriptsize, anchor=west] at (axis cs:73.60,5.800) {\textbf{72} / $\leq$88};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,4.490) rectangle (axis cs:26.0,5.110);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:13.0,4.800) {26};
\fill[s2] (axis cs:26.00,4.490) rectangle (axis cs:28.00,5.110);
\fill[s3] (axis cs:28.00,4.490) rectangle (axis cs:42.70,5.110);
\node[font=\tiny, text=black] at (axis cs:35.35,4.800) {15};
\fill[s4] (axis cs:42.70,4.490) rectangle (axis cs:64.60,5.110);
\node[font=\tiny, text=black] at (axis cs:53.65,4.800) {22};
\fill[s5] (axis cs:64.60,4.490) rectangle (axis cs:65.00,5.110);
\fill[s6] (axis cs:65.00,4.490) rectangle (axis cs:78.80,5.110);
\node[font=\tiny, text=white] at (axis cs:71.90,4.800) {14};
\fill[s7] (axis cs:78.80,4.490) rectangle (axis cs:81.90,5.110);
\node[font=\scriptsize, anchor=west] at (axis cs:83.40,4.800) {\textbf{82} / $\leq$97};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,3.490) rectangle (axis cs:26.0,4.110);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:13.0,3.800) {26};
\fill[s2] (axis cs:26.00,3.490) rectangle (axis cs:28.20,4.110);
\fill[s3] (axis cs:28.20,3.490) rectangle (axis cs:50.40,4.110);
\node[font=\tiny, text=black] at (axis cs:39.30,3.800) {22};
\fill[s4] (axis cs:50.40,3.490) rectangle (axis cs:75.00,4.110);
\node[font=\tiny, text=black] at (axis cs:62.70,3.800) {25};
\fill[s5] (axis cs:75.00,3.490) rectangle (axis cs:75.40,4.110);
\fill[s6] (axis cs:75.40,3.490) rectangle (axis cs:87.00,4.110);
\node[font=\tiny, text=white] at (axis cs:81.20,3.800) {12};
\fill[s7] (axis cs:87.00,3.490) rectangle (axis cs:90.10,4.110);
\node[font=\scriptsize, anchor=west] at (axis cs:91.60,3.800) {\textbf{90} / $\leq$107};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,2.490) rectangle (axis cs:15.5,3.110);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:7.75,2.800) {16};
\fill[s2] (axis cs:15.50,2.490) rectangle (axis cs:17.30,3.110);
\fill[s3] (axis cs:17.30,2.490) rectangle (axis cs:39.00,3.110);
\node[font=\tiny, text=black] at (axis cs:28.15,2.800) {22};
\fill[s4] (axis cs:39.00,2.490) rectangle (axis cs:64.50,3.110);
\node[font=\tiny, text=black] at (axis cs:51.75,2.800) {26};
\fill[s5] (axis cs:64.50,2.490) rectangle (axis cs:64.90,3.110);
\fill[s6] (axis cs:64.90,2.490) rectangle (axis cs:76.80,3.110);
\node[font=\tiny, text=white] at (axis cs:70.85,2.800) {12};
\fill[s7] (axis cs:76.80,2.490) rectangle (axis cs:79.80,3.110);
\node[font=\scriptsize, anchor=west] at (axis cs:81.30,2.800) {\textbf{80} / $\leq$92};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,0.690) rectangle (axis cs:26.0,1.310);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:13.0,1.000) {26};
\fill[s2] (axis cs:26.00,0.690) rectangle (axis cs:28.00,1.310);
\fill[s3] (axis cs:28.00,0.690) rectangle (axis cs:41.40,1.310);
\node[font=\tiny, text=black] at (axis cs:34.70,1.000) {13};
\fill[s4] (axis cs:41.40,0.690) rectangle (axis cs:65.20,1.310);
\node[font=\tiny, text=black] at (axis cs:53.30,1.000) {24};
\fill[s5] (axis cs:65.20,0.690) rectangle (axis cs:103.90,1.310);
\node[font=\tiny, text=white] at (axis cs:84.55,1.000) {39};
\fill[s6] (axis cs:103.90,0.690) rectangle (axis cs:119.20,1.310);
\node[font=\tiny, text=white] at (axis cs:111.55,1.000) {15};
\fill[s7] (axis cs:119.20,0.690) rectangle (axis cs:122.30,1.310);
\node[font=\scriptsize, anchor=west] at (axis cs:123.80,1.000) {\textbf{122} / $\leq$141};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-0.310) rectangle (axis cs:40.4,0.310);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:20.2,0.000) {40};
\fill[s2] (axis cs:40.40,-0.310) rectangle (axis cs:42.30,0.310);
\fill[s3] (axis cs:42.30,-0.310) rectangle (axis cs:55.80,0.310);
\node[font=\tiny, text=black] at (axis cs:49.05,0.000) {14};
\fill[s4] (axis cs:55.80,-0.310) rectangle (axis cs:78.40,0.310);
\node[font=\tiny, text=black] at (axis cs:67.10,0.000) {23};
\fill[s5] (axis cs:78.40,-0.310) rectangle (axis cs:121.50,0.310);
\node[font=\tiny, text=white] at (axis cs:99.95,0.000) {43};
\fill[s6] (axis cs:121.50,-0.310) rectangle (axis cs:137.20,0.310);
\node[font=\tiny, text=white] at (axis cs:129.35,0.000) {16};
\fill[s7] (axis cs:137.20,-0.310) rectangle (axis cs:140.20,0.310);
\node[font=\scriptsize, anchor=west] at (axis cs:141.70,0.000) {\textbf{140} / $\leq$162};
\node[font=\scriptsize\itshape, anchor=south west, inner sep=1pt] at (axis cs:0,6.130) {No processing};
\node[font=\scriptsize\itshape, anchor=south west, inner sep=1pt] at (axis cs:0,1.330) {Native TensorRT, I/Q};
\end{axis}
\end{tikzpicture}


==> figures_tex/engines_bars.tex <==
\begin{tikzpicture}
\definecolor{e0}{HTML}{9467BD}
\definecolor{e1}{HTML}{1F77B4}
\definecolor{e2}{HTML}{FF7F0E}
\definecolor{e3}{HTML}{2CA02C}
\begin{axis}[
name=p0, at={(0.000\fwidth,0)}, anchor=south west,
width=\fwidth, height=\fheight, scale only axis,
xmin=-0.55, xmax=4.55, ymin=0, ymax=1150,
axis y line*=left, axis x line*=bottom, clip=false,
xtick={0,1,2,3,4}, xticklabels={TRT,ONNX,LibTorch,Torch,NumPy},
xticklabel style={font=\scriptsize}, yticklabel style={font=\scriptsize},
ytick={0,250,500,750,1000}, xtick style={draw=none}, yticklabel style={/pgf/number format/1000 sep={}},
ymajorgrids, grid style={black!12, line width=0.3pt},
xlabel={(a) MIG}, xlabel style={font=\footnotesize},
ylabel={Step 5 latency [$\mu$s]}, ylabel style={font=\footnotesize},
]
\draw[gray, densely dashed, thin] (axis cs:-0.55,500) -- (axis cs:4.55,500);
\draw[draw=black, line width=0.2pt, fill=e0, postaction={pattern=crosshatch, pattern color=black!70}] (axis cs:-0.400,0) rectangle (axis cs:-0.200,40.6);
\draw[black, line width=0.4pt] (axis cs:-0.300,40.6) -- (axis cs:-0.300,49.5) (axis cs:-0.350,49.5) -- (axis cs:-0.250,49.5);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:-0.300,57.5) {41};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:-0.200,0) rectangle (axis cs:0.000,133.3);
\draw[black, line width=0.4pt] (axis cs:-0.100,133.3) -- (axis cs:-0.100,224.0) (axis cs:-0.150,224.0) -- (axis cs:-0.050,224.0);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:-0.100,232.0) {133};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:0.000,0) rectangle (axis cs:0.200,261.2);
\draw[black, line width=0.4pt] (axis cs:0.100,261.2) -- (axis cs:0.100,384.9) (axis cs:0.050,384.9) -- (axis cs:0.150,384.9);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.100,392.9) {261};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:0.200,0) rectangle (axis cs:0.400,240.1);
\draw[black, line width=0.4pt] (axis cs:0.300,240.1) -- (axis cs:0.300,264.6) (axis cs:0.250,264.6) -- (axis cs:0.350,264.6);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.300,272.6) {240};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:0.800,0) rectangle (axis cs:1.000,164.3);
\draw[black, line width=0.4pt] (axis cs:0.900,164.3) -- (axis cs:0.900,200.1) (axis cs:0.850,200.1) -- (axis cs:0.950,200.1);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.900,208.1) {164};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:1.000,0) rectangle (axis cs:1.200,299.8);
\draw[black, line width=0.4pt] (axis cs:1.100,299.8) -- (axis cs:1.100,364.4) (axis cs:1.050,364.4) -- (axis cs:1.150,364.4);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.100,372.4) {300};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:1.200,0) rectangle (axis cs:1.400,305.1);
\draw[black, line width=0.4pt] (axis cs:1.300,305.1) -- (axis cs:1.300,335.6) (axis cs:1.250,335.6) -- (axis cs:1.350,335.6);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.300,343.6) {305};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:1.800,0) rectangle (axis cs:2.000,189.5);
\draw[black, line width=0.4pt] (axis cs:1.900,189.5) -- (axis cs:1.900,244.5) (axis cs:1.850,244.5) -- (axis cs:1.950,244.5);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.900,252.5) {190};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:2.000,0) rectangle (axis cs:2.200,320.6);
\draw[black, line width=0.4pt] (axis cs:2.100,320.6) -- (axis cs:2.100,393.8) (axis cs:2.050,393.8) -- (axis cs:2.150,393.8);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.100,401.8) {321};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:2.800,0) rectangle (axis cs:3.000,384.7);
\draw[black, line width=0.4pt] (axis cs:2.900,384.7) -- (axis cs:2.900,466.6) (axis cs:2.850,466.6) -- (axis cs:2.950,466.6);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.900,474.6) {385};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:3.000,0) rectangle (axis cs:3.200,531.3);
\draw[black, line width=0.4pt] (axis cs:3.100,531.3) -- (axis cs:3.100,635.6) (axis cs:3.050,635.6) -- (axis cs:3.150,635.6);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.100,643.6) {531};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:3.200,0) rectangle (axis cs:3.400,311.8);
\draw[black, line width=0.4pt] (axis cs:3.300,311.8) -- (axis cs:3.300,345.3) (axis cs:3.250,345.3) -- (axis cs:3.350,345.3);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.300,353.3) {312};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:3.800,0) rectangle (axis cs:4.000,577.1);
\draw[black, line width=0.4pt] (axis cs:3.900,577.1) -- (axis cs:3.900,742.7) (axis cs:3.850,742.7) -- (axis cs:3.950,742.7);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.900,750.7) {577};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:4.000,0) rectangle (axis cs:4.200,732.7);
\draw[black, line width=0.4pt] (axis cs:4.100,732.7) -- (axis cs:4.100,905.6) (axis cs:4.050,905.6) -- (axis cs:4.150,905.6);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4.100,913.6) {733};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:4.200,0) rectangle (axis cs:4.400,780.7);
\draw[black, line width=0.4pt] (axis cs:4.300,780.7) -- (axis cs:4.300,821.7) (axis cs:4.250,821.7) -- (axis cs:4.350,821.7);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4.300,829.7) {781};
\end{axis}
\begin{axis}[
name=p1, at={(1.060\fwidth,0)}, anchor=south west,
width=\fwidth, height=\fheight, scale only axis,
xmin=-0.55, xmax=4.55, ymin=0, ymax=1150,
axis y line*=left, axis x line*=bottom, clip=false,
xtick={0,1,2,3,4}, xticklabels={TRT,ONNX,LibTorch,Torch,NumPy},
xticklabel style={font=\scriptsize}, yticklabel style={font=\scriptsize},
ytick={0,250,500,750,1000}, xtick style={draw=none}, yticklabel style={/pgf/number format/1000 sep={}},
ymajorgrids, grid style={black!12, line width=0.3pt},
xlabel={(b) MPS}, xlabel style={font=\footnotesize},
yticklabels={},
]
\draw[gray, densely dashed, thin] (axis cs:-0.55,500) -- (axis cs:4.55,500);
\draw[draw=black, line width=0.2pt, fill=e0, postaction={pattern=crosshatch, pattern color=black!70}] (axis cs:-0.400,0) rectangle (axis cs:-0.200,36.4);
\draw[black, line width=0.4pt] (axis cs:-0.300,36.4) -- (axis cs:-0.300,41.5) (axis cs:-0.350,41.5) -- (axis cs:-0.250,41.5);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:-0.300,49.5) {36};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:-0.200,0) rectangle (axis cs:0.000,133.0);
\draw[black, line width=0.4pt] (axis cs:-0.100,133.0) -- (axis cs:-0.100,270.0) (axis cs:-0.150,270.0) -- (axis cs:-0.050,270.0);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:-0.100,278.0) {133};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:0.000,0) rectangle (axis cs:0.200,257.6);
\draw[black, line width=0.4pt] (axis cs:0.100,257.6) -- (axis cs:0.100,413.1) (axis cs:0.050,413.1) -- (axis cs:0.150,413.1);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.100,421.1) {258};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:0.200,0) rectangle (axis cs:0.400,226.0);
\draw[black, line width=0.4pt] (axis cs:0.300,226.0) -- (axis cs:0.300,250.8) (axis cs:0.250,250.8) -- (axis cs:0.350,250.8);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.300,258.8) {226};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:0.800,0) rectangle (axis cs:1.000,153.4);
\draw[black, line width=0.4pt] (axis cs:0.900,153.4) -- (axis cs:0.900,205.0) (axis cs:0.850,205.0) -- (axis cs:0.950,205.0);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.900,213.0) {153};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:1.000,0) rectangle (axis cs:1.200,283.6);
\draw[black, line width=0.4pt] (axis cs:1.100,283.6) -- (axis cs:1.100,344.9) (axis cs:1.050,344.9) -- (axis cs:1.150,344.9);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.100,352.9) {284};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:1.200,0) rectangle (axis cs:1.400,290.5);
\draw[black, line width=0.4pt] (axis cs:1.300,290.5) -- (axis cs:1.300,322.5) (axis cs:1.250,322.5) -- (axis cs:1.350,322.5);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.300,330.5) {290};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:1.800,0) rectangle (axis cs:2.000,183.2);
\draw[black, line width=0.4pt] (axis cs:1.900,183.2) -- (axis cs:1.900,224.3) (axis cs:1.850,224.3) -- (axis cs:1.950,224.3);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.900,232.3) {183};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:2.000,0) rectangle (axis cs:2.200,315.9);
\draw[black, line width=0.4pt] (axis cs:2.100,315.9) -- (axis cs:2.100,396.3) (axis cs:2.050,396.3) -- (axis cs:2.150,396.3);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.100,404.3) {316};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:2.800,0) rectangle (axis cs:3.000,370.8);
\draw[black, line width=0.4pt] (axis cs:2.900,370.8) -- (axis cs:2.900,467.9) (axis cs:2.850,467.9) -- (axis cs:2.950,467.9);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.900,475.9) {371};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:3.000,0) rectangle (axis cs:3.200,515.3);
\draw[black, line width=0.4pt] (axis cs:3.100,515.3) -- (axis cs:3.100,624.2) (axis cs:3.050,624.2) -- (axis cs:3.150,624.2);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.100,632.2) {515};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:3.200,0) rectangle (axis cs:3.400,297.8);
\draw[black, line width=0.4pt] (axis cs:3.300,297.8) -- (axis cs:3.300,329.2) (axis cs:3.250,329.2) -- (axis cs:3.350,329.2);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.300,337.2) {298};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:3.800,0) rectangle (axis cs:4.000,583.1);
\draw[black, line width=0.4pt] (axis cs:3.900,583.1) -- (axis cs:3.900,766.4) (axis cs:3.850,766.4) -- (axis cs:3.950,766.4);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.900,774.4) {583};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:4.000,0) rectangle (axis cs:4.200,740.0);
\draw[black, line width=0.4pt] (axis cs:4.100,740.0) -- (axis cs:4.100,919.3) (axis cs:4.050,919.3) -- (axis cs:4.150,919.3);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4.100,927.3) {740};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:4.200,0) rectangle (axis cs:4.400,798.0);
\draw[black, line width=0.4pt] (axis cs:4.300,798.0) -- (axis cs:4.300,849.5) (axis cs:4.250,849.5) -- (axis cs:4.350,849.5);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4.300,857.5) {798};
\end{axis}
\begin{axis}[
name=p2, at={(2.120\fwidth,0)}, anchor=south west,
width=\fwidth, height=\fheight, scale only axis,
xmin=-0.55, xmax=4.55, ymin=0, ymax=1150,
axis y line*=left, axis x line*=bottom, clip=false,
xtick={0,1,2,3,4}, xticklabels={TRT,ONNX,LibTorch,Torch,NumPy},
xticklabel style={font=\scriptsize}, yticklabel style={font=\scriptsize},
ytick={0,250,500,750,1000}, xtick style={draw=none}, yticklabel style={/pgf/number format/1000 sep={}},
ymajorgrids, grid style={black!12, line width=0.3pt},
xlabel={(c) Time-slicing}, xlabel style={font=\footnotesize},
yticklabels={},
]
\draw[gray, densely dashed, thin] (axis cs:-0.55,500) -- (axis cs:4.55,500);
\node[font=\tiny, text=gray, anchor=south east] at (axis cs:4.55,500) {0.5~ms};
\draw[draw=black, line width=0.2pt, fill=e0, postaction={pattern=crosshatch, pattern color=black!70}] (axis cs:-0.400,0) rectangle (axis cs:-0.200,502.0);
\draw[black, line width=0.4pt] (axis cs:-0.300,502.0) -- (axis cs:-0.300,716.9) (axis cs:-0.350,716.9) -- (axis cs:-0.250,716.9);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:-0.300,724.9) {502};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:-0.200,0) rectangle (axis cs:0.000,511.1);
\draw[black, line width=0.4pt] (axis cs:-0.100,511.1) -- (axis cs:-0.100,812.2) (axis cs:-0.150,812.2) -- (axis cs:-0.050,812.2);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:-0.100,820.2) {511};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:0.000,0) rectangle (axis cs:0.200,493.1);
\draw[black, line width=0.4pt] (axis cs:0.100,493.1) -- (axis cs:0.100,860.6) (axis cs:0.050,860.6) -- (axis cs:0.150,860.6);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.100,868.6) {493};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:0.200,0) rectangle (axis cs:0.400,494.0);
\draw[black, line width=0.4pt] (axis cs:0.300,494.0) -- (axis cs:0.300,744.5) (axis cs:0.250,744.5) -- (axis cs:0.350,744.5);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.300,752.5) {494};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:0.800,0) rectangle (axis cs:1.000,562.2);
\draw[black, line width=0.4pt] (axis cs:0.900,562.2) -- (axis cs:0.900,778.9) (axis cs:0.850,778.9) -- (axis cs:0.950,778.9);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.900,786.9) {562};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:1.000,0) rectangle (axis cs:1.200,547.5);
\draw[black, line width=0.4pt] (axis cs:1.100,547.5) -- (axis cs:1.100,830.2) (axis cs:1.050,830.2) -- (axis cs:1.150,830.2);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.100,838.2) {548};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:1.200,0) rectangle (axis cs:1.400,587.7);
\draw[black, line width=0.4pt] (axis cs:1.300,587.7) -- (axis cs:1.300,803.0) (axis cs:1.250,803.0) -- (axis cs:1.350,803.0);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.300,811.0) {588};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:1.800,0) rectangle (axis cs:2.000,512.5);
\draw[black, line width=0.4pt] (axis cs:1.900,512.5) -- (axis cs:1.900,746.3) (axis cs:1.850,746.3) -- (axis cs:1.950,746.3);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.900,754.3) {512};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:2.000,0) rectangle (axis cs:2.200,499.8);
\draw[black, line width=0.4pt] (axis cs:2.100,499.8) -- (axis cs:2.100,801.4) (axis cs:2.050,801.4) -- (axis cs:2.150,801.4);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.100,809.4) {500};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:2.800,0) rectangle (axis cs:3.000,511.9);
\draw[black, line width=0.4pt] (axis cs:2.900,511.9) -- (axis cs:2.900,745.8) (axis cs:2.850,745.8) -- (axis cs:2.950,745.8);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.900,753.8) {512};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:3.000,0) rectangle (axis cs:3.200,533.0);
\draw[black, line width=0.4pt] (axis cs:3.100,533.0) -- (axis cs:3.100,800.3) (axis cs:3.050,800.3) -- (axis cs:3.150,800.3);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.100,808.3) {533};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:3.200,0) rectangle (axis cs:3.400,505.3);
\draw[black, line width=0.4pt] (axis cs:3.300,505.3) -- (axis cs:3.300,789.4) (axis cs:3.250,789.4) -- (axis cs:3.350,789.4);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.300,797.4) {505};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:3.800,0) rectangle (axis cs:4.000,593.6);
\draw[black, line width=0.4pt] (axis cs:3.900,593.6) -- (axis cs:3.900,755.3) (axis cs:3.850,755.3) -- (axis cs:3.950,755.3);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.900,763.3) {594};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:4.000,0) rectangle (axis cs:4.200,739.4);
\draw[black, line width=0.4pt] (axis cs:4.100,739.4) -- (axis cs:4.100,905.2) (axis cs:4.050,905.2) -- (axis cs:4.150,905.2);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4.100,913.2) {739};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:4.200,0) rectangle (axis cs:4.400,796.5);
\draw[black, line width=0.4pt] (axis cs:4.300,796.5) -- (axis cs:4.300,843.2) (axis cs:4.250,843.2) -- (axis cs:4.350,843.2);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4.300,851.2) {796};
\end{axis}
\node[font=\scriptsize, anchor=south] at ([yshift=4pt]p1.north) {\tikz[baseline=-0.6ex]\draw[draw=black, line width=0.2pt, fill=e0, postaction={pattern=crosshatch, pattern color=black!70}] (0,-0.08) rectangle (0.3,0.08);~Native TRT \quad \tikz[baseline=-0.6ex]\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (0,-0.08) rectangle (0.3,0.08);~Triton C API \quad \tikz[baseline=-0.6ex]\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north west lines, pattern color=black!70}] (0,-0.08) rectangle (0.3,0.08);~Triton gRPC \quad \tikz[baseline=-0.6ex]\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=horizontal lines, pattern color=black!70}] (0,-0.08) rectangle (0.3,0.08);~Python};
\end{tikzpicture}


==> figures_tex/run12_three_align_trajectory_includable.tex <==
% Trajectory comparison plot - includable version
% Usage: \input{figures_tex/run12_three_align_trajectory_includable.tex}
% Requires: \usepgfplotslibrary{groupplots}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 2,
            vertical sep=0.15cm,
            xlabels at=edge bottom,
        },
        width=\linewidth,
        height=3cm,
        xmin=0, xmax=2000,
        grid=major,
        grid style={gray!30},
        tick label style={font=\scriptsize},
        label style={font=\small},
    ]
    
    % X Position Plot
    \nextgroupplot[
        ylabel={X Position},
        ymin=0, ymax=43,
        xticklabels={},
        legend columns=2,
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            draw=lightgray204,
            font=\footnotesize,
            at={(0.95, 1.72)},
            anchor=north east,
            column sep=5pt,
        },
    ]
    
    % Raw predictions (light gray, background)
    \addplot[rawcolor, opacity=0.6, line width=0.8pt] 
        table[x=sample, y=raw_x, col sep=comma] {figures_tex/run12_three_align_trajectory_tikz.csv};
    \addlegendentry{Raw}
    
    % Bayesian averaged (orange)
    \addplot[avgcolor, line width=1.2pt] 
        table[x=sample, y=avg_x, col sep=comma] {figures_tex/run12_three_align_trajectory_tikz.csv};
    \addlegendentry{Averaged}
    
    % Kalman filtered (sky blue)
    \addplot[kalmancolor, line width=1.5pt] 
        table[x=sample, y=kalman_x, col sep=comma] {figures_tex/run12_three_align_trajectory_tikz.csv};
    \addlegendentry{Kalman Filtered}
    
    % Ground truth (bluish green)
    \addplot[gtcolor, line width=1.5pt, densely dashed] 
        table[x=sample, y=gt_x, col sep=comma] {figures_tex/run12_three_align_trajectory_tikz.csv};
    \addlegendentry{Ground Truth}
    
    % Y Position Plot
    \nextgroupplot[
        ylabel={Y Position},
        ymin=0, ymax=64,
        xlabel={Sample Index},
    ]
    
    % Raw predictions (light gray, background)
    \addplot[rawcolor, opacity=0.6, line width=0.8pt] 
        table[x=sample, y=raw_y, col sep=comma] {figures_tex/run12_three_align_trajectory_tikz.csv};
    
    % Bayesian averaged (orange)
    \addplot[avgcolor, line width=1.2pt] 
        table[x=sample, y=avg_y, col sep=comma] {figures_tex/run12_three_align_trajectory_tikz.csv};
    
    % Kalman filtered (sky blue)
    \addplot[kalmancolor, line width=1.5pt] 
        table[x=sample, y=kalman_y, col sep=comma] {figures_tex/run12_three_align_trajectory_tikz.csv};
    
    % Ground truth (bluish green)
    \addplot[gtcolor, line width=1.5pt, densely dashed] 
        table[x=sample, y=gt_y, col sep=comma] {figures_tex/run12_three_align_trajectory_tikz.csv};
    
    \end{groupplot}
\end{tikzpicture}

==> figures_tex/scaling_bars.tex <==
\begin{tikzpicture}
\definecolor{s2}{HTML}{F0E442}
\definecolor{s3}{HTML}{E69F00}
\definecolor{s4}{HTML}{56B4E9}
\definecolor{s5}{HTML}{009E73}
\definecolor{s6}{HTML}{0072B2}
\definecolor{s7}{HTML}{CC79A7}
\begin{axis}[
width=\fwidth, height=\fheight, scale only axis,
xmin=0, xmax=500, ymin=-15.15, ymax=0.55,
axis y line*=left, axis x line*=bottom, xtick={0,100,200,300,400,500},
xticklabel style={font=\scriptsize}, yticklabel style={font=\scriptsize},
xlabel={Latency [$\mu$s]}, xlabel style={font=\footnotesize},
ytick={-0.95,-1.95,-2.95,-3.95,-6.15,-7.15,-8.15,-9.15,-11.35,-12.35,-13.35,-14.35},
yticklabels={{40 MHz, 2 Rx},{40 MHz, 4 Rx},{100 MHz, 2 Rx},{100 MHz, 4 Rx},{1 cell (3)},{2 cells (6)},{4 cells (6)},{10 cells (9)},{1 dApp},{2 dApps},{4 dApps},{10 dApps}},
clip=false, legend columns=2, legend cell align={left},
legend style={font=\scriptsize, draw=none, fill=none, at={(axis cs:545,-0.42)}, anchor=north east, row sep=-1pt, column sep=3pt},
legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.3cm,0.08cm);},
]
\addlegendimage{pattern=north east lines, pattern color=black!55, draw=black!55}
\addlegendentry{1 GPU$\rightarrow$host}
\addlegendimage{fill=s2, draw=none}
\addlegendentry{2 Notify}
\addlegendimage{fill=s3, draw=none}
\addlegendentry{3 Copy}
\addlegendimage{fill=s4, draw=none}
\addlegendentry{4 Indication}
\addlegendimage{fill=s6, draw=none}
\addlegendentry{6 Control}
\addlegendimage{fill=s7, draw=none}
\addlegendentry{7 Apply}
\node[font=\scriptsize\itshape, anchor=west, inner sep=1pt] at (axis cs:0,0.000) {Bandwidth and antennas (all PUSCH streams, 1 cell)};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-1.260) rectangle (axis cs:19.4,-0.640);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:9.7,-0.950) {19};
\fill[s2] (axis cs:19.40,-1.260) rectangle (axis cs:21.60,-0.640);
\fill[s3] (axis cs:21.60,-1.260) rectangle (axis cs:30.40,-0.640);
\fill[s4] (axis cs:30.40,-1.260) rectangle (axis cs:53.50,-0.640);
\node[font=\tiny, text=black] at (axis cs:41.95,-0.950) {23};
\fill[s5] (axis cs:53.50,-1.260) rectangle (axis cs:53.90,-0.640);
\fill[s6] (axis cs:53.90,-1.260) rectangle (axis cs:65.50,-0.640);
\fill[s7] (axis cs:65.50,-1.260) rectangle (axis cs:68.50,-0.640);
\node[font=\scriptsize, anchor=west] at (axis cs:71.50,-0.950) {\textbf{69} / $\leq$85};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-2.260) rectangle (axis cs:19.5,-1.640);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:9.75,-1.950) {20};
\fill[s2] (axis cs:19.50,-2.260) rectangle (axis cs:21.70,-1.640);
\fill[s3] (axis cs:21.70,-2.260) rectangle (axis cs:36.00,-1.640);
\fill[s4] (axis cs:36.00,-2.260) rectangle (axis cs:58.40,-1.640);
\node[font=\tiny, text=black] at (axis cs:47.20,-1.950) {22};
\fill[s5] (axis cs:58.40,-2.260) rectangle (axis cs:58.80,-1.640);
\fill[s6] (axis cs:58.80,-2.260) rectangle (axis cs:70.70,-1.640);
\fill[s7] (axis cs:70.70,-2.260) rectangle (axis cs:73.70,-1.640);
\node[font=\scriptsize, anchor=west] at (axis cs:76.70,-1.950) {\textbf{74} / $\leq$91};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-3.260) rectangle (axis cs:21.1,-2.640);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:10.55,-2.950) {21};
\fill[s2] (axis cs:21.10,-3.260) rectangle (axis cs:23.30,-2.640);
\fill[s3] (axis cs:23.30,-3.260) rectangle (axis cs:36.50,-2.640);
\fill[s4] (axis cs:36.50,-3.260) rectangle (axis cs:61.70,-2.640);
\node[font=\tiny, text=black] at (axis cs:49.10,-2.950) {25};
\fill[s5] (axis cs:61.70,-3.260) rectangle (axis cs:62.10,-2.640);
\fill[s6] (axis cs:62.10,-3.260) rectangle (axis cs:74.60,-2.640);
\fill[s7] (axis cs:74.60,-3.260) rectangle (axis cs:77.90,-2.640);
\node[font=\scriptsize, anchor=west] at (axis cs:80.90,-2.950) {\textbf{78} / $\leq$96};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-4.260) rectangle (axis cs:26.7,-3.640);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:13.35,-3.950) {27};
\fill[s2] (axis cs:26.70,-4.260) rectangle (axis cs:28.90,-3.640);
\fill[s3] (axis cs:28.90,-4.260) rectangle (axis cs:51.10,-3.640);
\node[font=\tiny, text=black] at (axis cs:40.00,-3.950) {22};
\fill[s4] (axis cs:51.10,-4.260) rectangle (axis cs:75.70,-3.640);
\node[font=\tiny, text=black] at (axis cs:63.40,-3.950) {25};
\fill[s5] (axis cs:75.70,-4.260) rectangle (axis cs:76.10,-3.640);
\fill[s6] (axis cs:76.10,-4.260) rectangle (axis cs:87.70,-3.640);
\fill[s7] (axis cs:87.70,-4.260) rectangle (axis cs:90.80,-3.640);
\node[font=\scriptsize, anchor=west] at (axis cs:93.80,-3.950) {\textbf{91} / $\leq$107};
\node[font=\scriptsize\itshape, anchor=west, inner sep=1pt] at (axis cs:0,-5.200) {Cells per E3 Agent (all PUSCH streams, RU emulator)};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-6.460) rectangle (axis cs:24.0,-5.840);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:12.0,-6.150) {24};
\fill[s2] (axis cs:24.00,-6.460) rectangle (axis cs:26.30,-5.840);
\fill[s3] (axis cs:26.30,-6.460) rectangle (axis cs:53.80,-5.840);
\node[font=\tiny, text=black] at (axis cs:40.05,-6.150) {28};
\fill[s4] (axis cs:53.80,-6.460) rectangle (axis cs:78.10,-5.840);
\node[font=\tiny, text=black] at (axis cs:65.95,-6.150) {24};
\fill[s5] (axis cs:78.10,-6.460) rectangle (axis cs:78.50,-5.840);
\fill[s6] (axis cs:78.50,-6.460) rectangle (axis cs:90.00,-5.840);
\fill[s7] (axis cs:90.00,-6.460) rectangle (axis cs:93.00,-5.840);
\node[font=\scriptsize, anchor=west] at (axis cs:96.00,-6.150) {\textbf{93} / $\leq$117};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-7.460) rectangle (axis cs:42.3,-6.840);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:21.15,-7.150) {42};
\fill[s2] (axis cs:42.30,-7.460) rectangle (axis cs:44.60,-6.840);
\fill[s3] (axis cs:44.60,-7.460) rectangle (axis cs:75.00,-6.840);
\node[font=\tiny, text=black] at (axis cs:59.80,-7.150) {30};
\fill[s4] (axis cs:75.00,-7.460) rectangle (axis cs:105.40,-6.840);
\node[font=\tiny, text=black] at (axis cs:90.20,-7.150) {30};
\fill[s5] (axis cs:105.40,-7.460) rectangle (axis cs:105.80,-6.840);
\fill[s6] (axis cs:105.80,-7.460) rectangle (axis cs:117.90,-6.840);
\fill[s7] (axis cs:117.90,-7.460) rectangle (axis cs:121.10,-6.840);
\node[font=\scriptsize, anchor=west] at (axis cs:124.10,-7.150) {\textbf{122} / $\leq$155};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-8.460) rectangle (axis cs:88.0,-7.840);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:44.0,-8.150) {88};
\fill[s2] (axis cs:88.00,-8.460) rectangle (axis cs:90.30,-7.840);
\fill[s3] (axis cs:90.30,-8.460) rectangle (axis cs:150.70,-7.840);
\node[font=\tiny, text=black] at (axis cs:120.50,-8.150) {60};
\fill[s4] (axis cs:150.70,-8.460) rectangle (axis cs:192.90,-7.840);
\node[font=\tiny, text=black] at (axis cs:171.80,-8.150) {42};
\fill[s5] (axis cs:192.90,-8.460) rectangle (axis cs:193.30,-7.840);
\fill[s6] (axis cs:193.30,-8.460) rectangle (axis cs:206.80,-7.840);
\fill[s7] (axis cs:206.80,-8.460) rectangle (axis cs:210.80,-7.840);
\node[font=\scriptsize, anchor=west] at (axis cs:213.80,-8.150) {\textbf{211} / $\leq$258};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-9.460) rectangle (axis cs:187.3,-8.840);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:93.65,-9.150) {187};
\fill[s2] (axis cs:187.30,-9.460) rectangle (axis cs:189.60,-8.840);
\fill[s3] (axis cs:189.60,-9.460) rectangle (axis cs:314.70,-8.840);
\node[font=\tiny, text=black] at (axis cs:252.15,-9.150) {125};
\fill[s4] (axis cs:314.70,-9.460) rectangle (axis cs:383.10,-8.840);
\node[font=\tiny, text=black] at (axis cs:348.90,-9.150) {68};
\fill[s5] (axis cs:383.10,-9.460) rectangle (axis cs:383.50,-8.840);
\fill[s6] (axis cs:383.50,-9.460) rectangle (axis cs:395.40,-8.840);
\fill[s7] (axis cs:395.40,-9.460) rectangle (axis cs:398.40,-8.840);
\node[font=\scriptsize, anchor=west] at (axis cs:401.40,-9.150) {\textbf{399} / $\leq$438};
\node[font=\scriptsize\itshape, anchor=west, inner sep=1pt] at (axis cs:0,-10.400) {dApps per E3 Agent (I/Q, last dApp served)};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-11.660) rectangle (axis cs:25.2,-11.040);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:12.6,-11.350) {25};
\fill[s2] (axis cs:25.20,-11.660) rectangle (axis cs:27.30,-11.040);
\fill[s3] (axis cs:27.30,-11.660) rectangle (axis cs:42.60,-11.040);
\node[font=\tiny, text=black] at (axis cs:34.95,-11.350) {15};
\fill[s4] (axis cs:42.60,-11.660) rectangle (axis cs:62.50,-11.040);
\node[font=\tiny, text=black] at (axis cs:52.55,-11.350) {20};
\fill[s5] (axis cs:62.50,-11.660) rectangle (axis cs:62.90,-11.040);
\fill[s6] (axis cs:62.90,-11.660) rectangle (axis cs:76.00,-11.040);
\fill[s7] (axis cs:76.00,-11.660) rectangle (axis cs:79.00,-11.040);
\node[font=\scriptsize, anchor=west] at (axis cs:82.00,-11.350) {\textbf{79} / $\leq$95};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-12.660) rectangle (axis cs:25.4,-12.040);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:12.7,-12.350) {25};
\fill[s2] (axis cs:25.40,-12.660) rectangle (axis cs:27.50,-12.040);
\fill[s3] (axis cs:27.50,-12.660) rectangle (axis cs:42.80,-12.040);
\node[font=\tiny, text=black] at (axis cs:35.15,-12.350) {15};
\fill[s4] (axis cs:42.80,-12.660) rectangle (axis cs:66.00,-12.040);
\node[font=\tiny, text=black] at (axis cs:54.40,-12.350) {23};
\fill[s5] (axis cs:66.00,-12.660) rectangle (axis cs:66.40,-12.040);
\fill[s6] (axis cs:66.40,-12.660) rectangle (axis cs:86.90,-12.040);
\node[font=\tiny, text=white] at (axis cs:76.65,-12.350) {20};
\fill[s7] (axis cs:86.90,-12.660) rectangle (axis cs:89.70,-12.040);
\node[font=\scriptsize, anchor=west] at (axis cs:92.70,-12.350) {\textbf{90} / $\leq$107};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-13.660) rectangle (axis cs:25.8,-13.040);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:12.9,-13.350) {26};
\fill[s2] (axis cs:25.80,-13.660) rectangle (axis cs:28.00,-13.040);
\fill[s3] (axis cs:28.00,-13.660) rectangle (axis cs:43.30,-13.040);
\node[font=\tiny, text=black] at (axis cs:35.65,-13.350) {15};
\fill[s4] (axis cs:43.30,-13.660) rectangle (axis cs:71.10,-13.040);
\node[font=\tiny, text=black] at (axis cs:57.20,-13.350) {28};
\fill[s5] (axis cs:71.10,-13.660) rectangle (axis cs:71.50,-13.040);
\fill[s6] (axis cs:71.50,-13.660) rectangle (axis cs:104.20,-13.040);
\node[font=\tiny, text=white] at (axis cs:87.85,-13.350) {33};
\fill[s7] (axis cs:104.20,-13.660) rectangle (axis cs:106.80,-13.040);
\node[font=\scriptsize, anchor=west] at (axis cs:109.80,-13.350) {\textbf{107} / $\leq$128};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-14.660) rectangle (axis cs:26.9,-14.040);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:13.45,-14.350) {27};
\fill[s2] (axis cs:26.90,-14.660) rectangle (axis cs:29.10,-14.040);
\fill[s3] (axis cs:29.10,-14.660) rectangle (axis cs:44.40,-14.040);
\node[font=\tiny, text=black] at (axis cs:36.75,-14.350) {15};
\fill[s4] (axis cs:44.40,-14.660) rectangle (axis cs:93.90,-14.040);
\node[font=\tiny, text=black] at (axis cs:69.15,-14.350) {50};
\fill[s5] (axis cs:93.90,-14.660) rectangle (axis cs:94.30,-14.040);
\fill[s6] (axis cs:94.30,-14.660) rectangle (axis cs:186.00,-14.040);
\node[font=\tiny, text=white] at (axis cs:140.15,-14.350) {92};
\fill[s7] (axis cs:186.00,-14.660) rectangle (axis cs:188.70,-14.040);
\node[font=\scriptsize, anchor=west] at (axis cs:191.70,-14.350) {\textbf{190} / $\leq$209};
\end{axis}
\end{tikzpicture}


==> figures_tex/spark_path.tex <==
\begin{tikzpicture}
\definecolor{s2}{HTML}{F0E442}
\definecolor{s3}{HTML}{E69F00}
\definecolor{s4}{HTML}{56B4E9}
\definecolor{s5}{HTML}{009E73}
\definecolor{s6}{HTML}{0072B2}
\definecolor{s7}{HTML}{CC79A7}
\definecolor{e0}{HTML}{9467BD}
\definecolor{e1}{HTML}{1F77B4}
\definecolor{e2}{HTML}{1F77B4}
\definecolor{e3}{HTML}{FF7F0E}
\definecolor{e4}{HTML}{2CA02C}
\definecolor{e5}{HTML}{1F77B4}
\begin{axis}[
name=pa, at={(0,0)}, anchor=south west, width=0.62\linewidth, height=0.36\linewidth, scale only axis,
xmin=0, xmax=200, ymin=-5.60, ymax=0.5, clip=false,
axis y line*=left, axis x line*=bottom, xtick={0,50,100,150,200},
xticklabel style={font=\scriptsize}, yticklabel style={font=\scriptsize},
xlabel={Latency [$\mu$s]}, xlabel style={font=\footnotesize},
ytick={-0.85,-1.85,-3.90,-4.90}, yticklabels={GH200,DGX Spark,GH200,DGX Spark},
]
\node[font=\scriptsize\itshape, anchor=west, inner sep=1pt] at (axis cs:0,0.00) {No processing};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-1.16) rectangle (axis cs:25.4,-0.54);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:12.7,-0.85) {25};
\fill[s2] (axis cs:25.40,-1.16) rectangle (axis cs:27.40,-0.54);
\fill[s3] (axis cs:27.40,-1.16) rectangle (axis cs:52.80,-0.54);
\node[font=\tiny, text=black] at (axis cs:40.10,-0.85) {25};
\fill[s4] (axis cs:52.80,-1.16) rectangle (axis cs:73.10,-0.54);
\node[font=\tiny, text=black] at (axis cs:62.95,-0.85) {20};
\fill[s5] (axis cs:73.10,-1.16) rectangle (axis cs:73.50,-0.54);
\fill[s6] (axis cs:73.50,-1.16) rectangle (axis cs:87.00,-0.54);
\fill[s7] (axis cs:87.00,-1.16) rectangle (axis cs:90.00,-0.54);
\node[font=\scriptsize, anchor=west] at (axis cs:92.0,-0.85) {\textbf{90} / $\leq$106};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-2.16) rectangle (axis cs:69.5,-1.54);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:34.8,-1.85) {70};
\draw[draw=s2, line width=0.3pt, fill=white, postaction={pattern=crosshatch dots, pattern color=s2}] (axis cs:69.50,-2.16) rectangle (axis cs:71.80,-1.54);
\draw[draw=s3, line width=0.3pt, fill=white, postaction={pattern=crosshatch dots, pattern color=s3}] (axis cs:71.80,-2.16) rectangle (axis cs:91.80,-1.54);
\node[font=\tiny, text=black, fill=white, inner sep=0.5pt] at (axis cs:81.80,-1.85) {20};
\draw[draw=s4, line width=0.3pt, fill=white, postaction={pattern=crosshatch dots, pattern color=s4}] (axis cs:91.80,-2.16) rectangle (axis cs:113.80,-1.54);
\node[font=\tiny, text=black, fill=white, inner sep=0.5pt] at (axis cs:102.80,-1.85) {22};
\draw[draw=s5, line width=0.3pt, fill=white, postaction={pattern=crosshatch dots, pattern color=s5}] (axis cs:113.80,-2.16) rectangle (axis cs:114.10,-1.54);
\draw[draw=s6, line width=0.3pt, fill=white, postaction={pattern=crosshatch dots, pattern color=s6}] (axis cs:114.10,-2.16) rectangle (axis cs:130.00,-1.54);
\node[font=\tiny, text=black, fill=white, inner sep=0.5pt] at (axis cs:122.05,-1.85) {16};
\draw[draw=s7, line width=0.3pt, fill=white, postaction={pattern=crosshatch dots, pattern color=s7}] (axis cs:130.00,-2.16) rectangle (axis cs:134.40,-1.54);
\node[font=\scriptsize, anchor=west] at (axis cs:136.4,-1.85) {\textbf{135} / $\leq$152};
\node[font=\scriptsize\itshape, anchor=west, inner sep=1pt] at (axis cs:0,-3.05) {Native TRT, MPS};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-4.21) rectangle (axis cs:25.8,-3.59);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:12.9,-3.90) {26};
\fill[s2] (axis cs:25.80,-4.21) rectangle (axis cs:27.80,-3.59);
\fill[s3] (axis cs:27.80,-4.21) rectangle (axis cs:51.30,-3.59);
\node[font=\tiny, text=black] at (axis cs:39.55,-3.90) {24};
\fill[s4] (axis cs:51.30,-4.21) rectangle (axis cs:72.70,-3.59);
\node[font=\tiny, text=black] at (axis cs:62.00,-3.90) {21};
\fill[s5] (axis cs:72.70,-4.21) rectangle (axis cs:110.70,-3.59);
\node[font=\tiny, text=white] at (axis cs:91.70,-3.90) {38};
\fill[s6] (axis cs:110.70,-4.21) rectangle (axis cs:124.90,-3.59);
\fill[s7] (axis cs:124.90,-4.21) rectangle (axis cs:128.00,-3.59);
\node[font=\scriptsize, anchor=west] at (axis cs:130.0,-3.90) {\textbf{128} / $\leq$147};
\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (axis cs:0,-5.21) rectangle (axis cs:66.8,-4.59);
\node[font=\tiny, fill=white, inner sep=0.5pt] at (axis cs:33.4,-4.90) {67};
\draw[draw=s2, line width=0.3pt, fill=white, postaction={pattern=crosshatch dots, pattern color=s2}] (axis cs:66.80,-5.21) rectangle (axis cs:69.10,-4.59);
\draw[draw=s3, line width=0.3pt, fill=white, postaction={pattern=crosshatch dots, pattern color=s3}] (axis cs:69.10,-5.21) rectangle (axis cs:87.90,-4.59);
\node[font=\tiny, text=black, fill=white, inner sep=0.5pt] at (axis cs:78.50,-4.90) {19};
\draw[draw=s4, line width=0.3pt, fill=white, postaction={pattern=crosshatch dots, pattern color=s4}] (axis cs:87.90,-5.21) rectangle (axis cs:109.90,-4.59);
\node[font=\tiny, text=black, fill=white, inner sep=0.5pt] at (axis cs:98.90,-4.90) {22};
\draw[draw=s5, line width=0.3pt, fill=white, postaction={pattern=crosshatch dots, pattern color=s5}] (axis cs:109.90,-5.21) rectangle (axis cs:159.20,-4.59);
\node[font=\tiny, text=black, fill=white, inner sep=0.5pt] at (axis cs:134.55,-4.90) {49};
\draw[draw=s6, line width=0.3pt, fill=white, postaction={pattern=crosshatch dots, pattern color=s6}] (axis cs:159.20,-5.21) rectangle (axis cs:179.00,-4.59);
\node[font=\tiny, text=black, fill=white, inner sep=0.5pt] at (axis cs:169.10,-4.90) {20};
\draw[draw=s7, line width=0.3pt, fill=white, postaction={pattern=crosshatch dots, pattern color=s7}] (axis cs:179.00,-5.21) rectangle (axis cs:183.40,-4.59);
\node[font=\scriptsize, anchor=west] at (axis cs:185.4,-4.90) {\textbf{187} / $\leq$212};
\end{axis}
\node[font=\scriptsize, anchor=south, align=center] at ([yshift=4pt]pa.north) {\tikz[baseline=-0.6ex]\draw[draw=black, fill=black!45] (0,-0.08) rectangle (0.3,0.08);~GH200 \quad \tikz[baseline=-0.6ex]\draw[draw=black!60, fill=white, postaction={pattern=crosshatch dots, pattern color=black!60}] (0,-0.08) rectangle (0.3,0.08);~DGX Spark \\ Steps: \tikz[baseline=-0.6ex]\draw[pattern=north east lines, pattern color=black!55, draw=black!55] (0,-0.08) rectangle (0.3,0.08);~1 \quad \tikz[baseline=-0.6ex]\fill[s2] (0,-0.08) rectangle (0.3,0.08);~2 \quad \tikz[baseline=-0.6ex]\fill[s3] (0,-0.08) rectangle (0.3,0.08);~3 \quad \tikz[baseline=-0.6ex]\fill[s4] (0,-0.08) rectangle (0.3,0.08);~4 \quad \tikz[baseline=-0.6ex]\fill[s5] (0,-0.08) rectangle (0.3,0.08);~5 \quad \tikz[baseline=-0.6ex]\fill[s6] (0,-0.08) rectangle (0.3,0.08);~6 \quad \tikz[baseline=-0.6ex]\fill[s7] (0,-0.08) rectangle (0.3,0.08);~7};
\end{tikzpicture}


==> figures_tex/spark_step5.tex <==
\begin{tikzpicture}
\definecolor{s2}{HTML}{F0E442}
\definecolor{s3}{HTML}{E69F00}
\definecolor{s4}{HTML}{56B4E9}
\definecolor{s5}{HTML}{009E73}
\definecolor{s6}{HTML}{0072B2}
\definecolor{s7}{HTML}{CC79A7}
\definecolor{e0}{HTML}{9467BD}
\definecolor{e1}{HTML}{1F77B4}
\definecolor{e2}{HTML}{1F77B4}
\definecolor{e3}{HTML}{FF7F0E}
\definecolor{e4}{HTML}{2CA02C}
\definecolor{e5}{HTML}{1F77B4}
\begin{axis}[
name=pb, at={(0,0)}, anchor=south west, width=0.40\linewidth, height=0.45\linewidth, scale only axis,
xmin=-0.55, xmax=5.55, ymin=0, ymax=1500, clip=false,
axis y line*=left, axis x line*=bottom, xtick style={draw=none},
xtick={0,1,2,3,4,5},
xticklabels={{Native TRT},{C API TRT},{C API ONNX},{gRPC TRT},{Python TRT},{C API NumPy}},
xticklabel style={font=\scriptsize, rotate=40, anchor=north east, inner sep=1pt}, yticklabel style={font=\scriptsize},
ytick={0,250,500,750,1000,1250,1500}, yticklabel style={/pgf/number format/1000 sep={}},
ymajorgrids, grid style={black!12, line width=0.3pt},
xlabel={(a) MPS}, xlabel style={font=\footnotesize},
ylabel={Step 5 latency [$\mu$s]}, ylabel style={font=\footnotesize},
]
\draw[gray, densely dashed, thin] (axis cs:-0.55,500) -- (axis cs:5.55,500);
\draw[draw=black, line width=0.2pt, fill=e0, postaction={pattern=crosshatch, pattern color=black!70}] (axis cs:-0.360,0) rectangle (axis cs:0.000,36.4);
\draw[black, line width=0.4pt] (axis cs:-0.180,36.4) -- (axis cs:-0.180,41.5) (axis cs:-0.270,41.5) -- (axis cs:-0.090,41.5);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:-0.180,56.5) {36};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:0.640,0) rectangle (axis cs:1.000,133.0);
\draw[black, line width=0.4pt] (axis cs:0.820,133.0) -- (axis cs:0.820,270.0) (axis cs:0.730,270.0) -- (axis cs:0.910,270.0);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.820,285.0) {133};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:1.640,0) rectangle (axis cs:2.000,153.4);
\draw[black, line width=0.4pt] (axis cs:1.820,153.4) -- (axis cs:1.820,205.0) (axis cs:1.730,205.0) -- (axis cs:1.910,205.0);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.820,220.0) {153};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:2.640,0) rectangle (axis cs:3.000,257.6);
\draw[black, line width=0.4pt] (axis cs:2.820,257.6) -- (axis cs:2.820,413.1) (axis cs:2.730,413.1) -- (axis cs:2.910,413.1);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.820,428.1) {258};
\draw[draw=black, line width=0.2pt, fill=e4, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:3.640,0) rectangle (axis cs:4.000,226.0);
\draw[black, line width=0.4pt] (axis cs:3.820,226.0) -- (axis cs:3.820,250.8) (axis cs:3.730,250.8) -- (axis cs:3.910,250.8);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.820,265.8) {226};
\draw[draw=black, line width=0.2pt, fill=e5, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:4.640,0) rectangle (axis cs:5.000,583.1);
\draw[black, line width=0.4pt] (axis cs:4.820,583.1) -- (axis cs:4.820,766.4) (axis cs:4.730,766.4) -- (axis cs:4.910,766.4);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4.820,781.4) {583};
\draw[draw=e0, line width=0.5pt, fill=white, postaction={pattern=crosshatch, pattern color=e0}] (axis cs:0.000,0) rectangle (axis cs:0.360,58.0);
\draw[black, line width=0.4pt] (axis cs:0.180,58.0) -- (axis cs:0.180,75.9) (axis cs:0.090,75.9) -- (axis cs:0.270,75.9);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.180,90.9) {58};
\draw[draw=e1, line width=0.5pt, fill=white, postaction={pattern=north east lines, pattern color=e1}] (axis cs:1.000,0) rectangle (axis cs:1.360,134.5);
\draw[black, line width=0.4pt] (axis cs:1.180,134.5) -- (axis cs:1.180,212.4) (axis cs:1.090,212.4) -- (axis cs:1.270,212.4);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.180,227.4) {134};
\draw[draw=e2, line width=0.5pt, fill=white, postaction={pattern=north east lines, pattern color=e2}] (axis cs:2.000,0) rectangle (axis cs:2.360,256.0);
\draw[black, line width=0.4pt] (axis cs:2.180,256.0) -- (axis cs:2.180,321.5) (axis cs:2.090,321.5) -- (axis cs:2.270,321.5);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.180,336.5) {256};
\draw[draw=e3, line width=0.5pt, fill=white, postaction={pattern=north west lines, pattern color=e3}] (axis cs:3.000,0) rectangle (axis cs:3.360,248.7);
\draw[black, line width=0.4pt] (axis cs:3.180,248.7) -- (axis cs:3.180,323.2) (axis cs:3.090,323.2) -- (axis cs:3.270,323.2);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.180,338.2) {249};
\draw[draw=e4, line width=0.5pt, fill=white, postaction={pattern=horizontal lines, pattern color=e4}] (axis cs:4.000,0) rectangle (axis cs:4.360,153.0);
\draw[black, line width=0.4pt] (axis cs:4.180,153.0) -- (axis cs:4.180,184.0) (axis cs:4.090,184.0) -- (axis cs:4.270,184.0);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4.180,199.0) {153};
\draw[draw=e5, line width=0.5pt, fill=white, postaction={pattern=north east lines, pattern color=e5}] (axis cs:5.000,0) rectangle (axis cs:5.360,860.4);
\draw[black, line width=0.4pt] (axis cs:5.180,860.4) -- (axis cs:5.180,1195.5) (axis cs:5.090,1195.5) -- (axis cs:5.270,1195.5);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:5.180,1210.5) {860};
\end{axis}
\begin{axis}[
name=pc, at={($(pb.south east)+(0.03\linewidth,0)$)}, anchor=south west, width=0.40\linewidth, height=0.45\linewidth, scale only axis,
xmin=-0.55, xmax=5.55, ymin=0, ymax=1500, clip=false,
axis y line*=left, axis x line*=bottom, xtick style={draw=none},
xtick={0,1,2,3,4,5},
xticklabels={{Native TRT},{C API TRT},{C API ONNX},{gRPC TRT},{Python TRT},{C API NumPy}},
xticklabel style={font=\scriptsize, rotate=40, anchor=north east, inner sep=1pt}, yticklabel style={font=\scriptsize},
ytick={0,250,500,750,1000,1250,1500}, yticklabel style={/pgf/number format/1000 sep={}},
ymajorgrids, grid style={black!12, line width=0.3pt},
xlabel={(b) Time-slicing}, xlabel style={font=\footnotesize},
yticklabels={},
]
\draw[gray, densely dashed, thin] (axis cs:-0.55,500) -- (axis cs:5.55,500);
\draw[draw=black, line width=0.2pt, fill=e0, postaction={pattern=crosshatch, pattern color=black!70}] (axis cs:-0.360,0) rectangle (axis cs:0.000,502.0);
\draw[black, line width=0.4pt] (axis cs:-0.180,502.0) -- (axis cs:-0.180,716.9) (axis cs:-0.270,716.9) -- (axis cs:-0.090,716.9);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:-0.180,731.9) {502};
\draw[draw=black, line width=0.2pt, fill=e1, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:0.640,0) rectangle (axis cs:1.000,511.1);
\draw[black, line width=0.4pt] (axis cs:0.820,511.1) -- (axis cs:0.820,812.2) (axis cs:0.730,812.2) -- (axis cs:0.910,812.2);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.820,827.2) {511};
\draw[draw=black, line width=0.2pt, fill=e2, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:1.640,0) rectangle (axis cs:2.000,562.2);
\draw[black, line width=0.4pt] (axis cs:1.820,562.2) -- (axis cs:1.820,778.9) (axis cs:1.730,778.9) -- (axis cs:1.910,778.9);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.820,793.9) {562};
\draw[draw=black, line width=0.2pt, fill=e3, postaction={pattern=north west lines, pattern color=black!70}] (axis cs:2.640,0) rectangle (axis cs:3.000,493.1);
\draw[black, line width=0.4pt] (axis cs:2.820,493.1) -- (axis cs:2.820,860.6) (axis cs:2.730,860.6) -- (axis cs:2.910,860.6);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.820,875.6) {493};
\draw[draw=black, line width=0.2pt, fill=e4, postaction={pattern=horizontal lines, pattern color=black!70}] (axis cs:3.640,0) rectangle (axis cs:4.000,494.0);
\draw[black, line width=0.4pt] (axis cs:3.820,494.0) -- (axis cs:3.820,744.5) (axis cs:3.730,744.5) -- (axis cs:3.910,744.5);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.820,759.5) {494};
\draw[draw=black, line width=0.2pt, fill=e5, postaction={pattern=north east lines, pattern color=black!70}] (axis cs:4.640,0) rectangle (axis cs:5.000,593.6);
\draw[black, line width=0.4pt] (axis cs:4.820,593.6) -- (axis cs:4.820,755.3) (axis cs:4.730,755.3) -- (axis cs:4.910,755.3);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4.820,770.3) {594};
\draw[draw=e0, line width=0.5pt, fill=white, postaction={pattern=crosshatch, pattern color=e0}] (axis cs:0.000,0) rectangle (axis cs:0.360,434.0);
\draw[black, line width=0.4pt] (axis cs:0.180,434.0) -- (axis cs:0.180,662.0) (axis cs:0.090,662.0) -- (axis cs:0.270,662.0);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:0.180,677.0) {434};
\draw[draw=e1, line width=0.5pt, fill=white, postaction={pattern=north east lines, pattern color=e1}] (axis cs:1.000,0) rectangle (axis cs:1.360,447.0);
\draw[black, line width=0.4pt] (axis cs:1.180,447.0) -- (axis cs:1.180,1291.0) (axis cs:1.090,1291.0) -- (axis cs:1.270,1291.0);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:1.180,1306.0) {447};
\draw[draw=e2, line width=0.5pt, fill=white, postaction={pattern=north east lines, pattern color=e2}] (axis cs:2.000,0) rectangle (axis cs:2.360,625.0);
\draw[black, line width=0.4pt] (axis cs:2.180,625.0) -- (axis cs:2.180,829.0) (axis cs:2.090,829.0) -- (axis cs:2.270,829.0);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:2.180,844.0) {625};
\draw[draw=e3, line width=0.5pt, fill=white, postaction={pattern=north west lines, pattern color=e3}] (axis cs:3.000,0) rectangle (axis cs:3.360,528.0);
\draw[black, line width=0.4pt] (axis cs:3.180,528.0) -- (axis cs:3.180,1328.0) (axis cs:3.090,1328.0) -- (axis cs:3.270,1328.0);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3.180,1343.0) {528};
\draw[draw=e4, line width=0.5pt, fill=white, postaction={pattern=horizontal lines, pattern color=e4}] (axis cs:4.000,0) rectangle (axis cs:4.360,460.0);
\draw[black, line width=0.4pt] (axis cs:4.180,460.0) -- (axis cs:4.180,675.0) (axis cs:4.090,675.0) -- (axis cs:4.270,675.0);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4.180,690.0) {460};
\draw[draw=e5, line width=0.5pt, fill=white, postaction={pattern=north east lines, pattern color=e5}] (axis cs:5.000,0) rectangle (axis cs:5.360,876.0);
\draw[black, line width=0.4pt] (axis cs:5.180,876.0) -- (axis cs:5.180,1302.0) (axis cs:5.090,1302.0) -- (axis cs:5.270,1302.0);
\node[font=\fontsize{6pt}{7pt}\selectfont, rotate=90, anchor=west, inner sep=1pt] at (axis cs:5.180,1317.0) {876};
\end{axis}
\node[font=\scriptsize, anchor=south] at ([yshift=4pt]$(pb.north)!0.5!(pc.north)$) {\tikz[baseline=-0.6ex]\draw[draw=black, fill=black!45] (0,-0.08) rectangle (0.3,0.08);~GH200 \quad \tikz[baseline=-0.6ex]\draw[draw=black!60, fill=white, postaction={pattern=north east lines, pattern color=black!60}] (0,-0.08) rectangle (0.3,0.08);~DGX Spark};
\end{tikzpicture}

